Convexity deficit of benzenoids

In 2012, a family of benzenoids was introduced by Cruz, Gutman, and Rada, which they called convex benzenoids. In this paper we introduce the convexity deficit, a new topological index intended for benzenoids and, more generally, fusenes. This index measures by how much a given fusene departs from convexity. It is defined in terms of the boundary-edges code. In particular, convex benzenoids are exactly the benzenoids having convexity deficit equal to 0. Quasi-convex benzenoids form the family of non-convex benzenoids that are closest to convex, i.e., they have convexity deficit equal to 1. Finally, we investigate convexity deficit of several important families of benzenoids.

==> figures/513432.tikz <==
\begin{tikzpicture}[scale=0.4,xscale=-1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node[] (-2_1_0) at (-3.637307, 3.500000) {};
\node[] (-4_1_1) at (-7.274613, 2.800000) {};
\node[] (-3_0_0) at (-7.274613, 1.400000) {};
\node[] (-2_1_1) at (-2.424871, 2.800000) {};
\node[] (-2_-1_1) at (-4.849742, -1.400000) {};
\node[] (-3_0_1) at (-6.062178, 0.700000) {};
\node[] (0_0_1) at (1.212436, 0.700000) {};
\node[] (-2_0_1) at (-3.637307, 0.700000) {};
\node[] (1_-1_0) at (1.212436, -0.700000) {};
\node[] (-2_-1_0) at (-6.062178, -0.700000) {};
\node[] (-1_-1_1) at (-2.424871, -1.400000) {};
\node[] (-1_0_1) at (-1.212436, 0.700000) {};
\node[] (0_0_0) at (0.000000, 1.400000) {};
\node[] (0_-1_1) at (0.000000, -1.400000) {};
\node[] (-3_1_1) at (-4.849742, 2.800000) {};
\node[] (-1_0_0) at (-2.424871, 1.400000) {};
\node[] (-2_0_0) at (-4.849742, 1.400000) {};
\node[] (-1_-1_0) at (-3.637307, -0.700000) {};
\node[] (-3_1_0) at (-6.062178, 3.500000) {};
\node[] (0_-1_0) at (-1.212436, -0.700000) {};
\draw[periedge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-3_0_0) -- (-3_0_1);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[periedge] (-2_1_1) -- (-1_0_0);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-3_1_0) -- (-3_1_1);
\draw[edge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-4_1_1) -- (-3_1_0);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_1_1) -- (-2_1_0);
\draw[periedge] (-2_1_0) -- (-2_1_1);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[edge] (-3_1_1) -- (-2_0_0);
\draw[edge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-2_0_1) -- (-1_0_0);
\end{tikzpicture}

==> figures/523315151112.tikz <==
\begin{tikzpicture}[scale=1,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (h11) at (2.6,0) {};
\node (h12) at (3.03,0.25) {};
\node (h13) at (3.03,0.75) {};
\node (h14) at (2.6,1) {};
\node (h15) at (2.17,0.75) {};
\node (h16) at (2.17,0.25) {};
\node (h21) at (2.6,1.5) {};
\node (h22) at (2.17,1.75) {};
\node (h23) at (1.73,1.5) {};
\node (h24) at (1.73,1) {};
\node (h31) at (1.3,1.75) {};
\node (h32) at (0.87,1.5) {};
\node (h33) at (0.87,1) {};
\node (h34) at (1.3,0.75) {};
\node (h41) at (2.17,2.25) {};
\node (h42) at (2.6,2.5) {};
\node (h43) at (3.03,2.25) {};
\node (h44) at (3.03,1.75) {};
\node (h51) at (2.6,3) {};
\node (h52) at (2.17,3.25) {};
\node (h53) at (1.73,3) {};
\node (h54) at (1.73,2.5) {};
\node (h61) at (1.3,3.25) {};
\node (h62) at (0.87,3) {};
\node (h63) at (0.87,2.5) {};
\node (h64) at (1.3,2.25) {};
\node (h71) at (0.43,3.25) {};
\node (h72) at (0,3) {};
\node (h73) at (0,2.5) {};
\node (h74) at (0.43,2.25) {};
\draw[edge] (h11)--(h12)--(h13)--(h14)--(h15)--(h16)--(h11);
\draw[edge] (h14)--(h21)--(h22)--(h23)--(h24)--(h15);
\draw[edge] (h24)--(h34)--(h33)--(h32)--(h31)--(h23);
\draw[edge] (h22)--(h41)--(h42)--(h43)--(h44)--(h21);
\draw[edge] (h42)--(h51)--(h52)--(h53)--(h54)--(h41);
\draw[edge] (h53)--(h61)--(h62)--(h63)--(h64)--(h54);
\draw[edge] (h62)--(h71)--(h72)--(h73)--(h74)--(h63);
\end{tikzpicture}

==> figures/52441.tikz <==
\begin{tikzpicture}[scale=0.4,xscale=-1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node[] (0_-2_0) at (-2.424871, -2.800000) {};
\node[] (-2_-1_1) at (-4.849742, -1.400000) {};
\node[] (-1_0_0) at (-2.424871, 1.400000) {};
\node[] (-3_0_1) at (-6.062178, 0.700000) {};
\node[] (0_0_1) at (1.212436, 0.700000) {};
\node[] (-2_0_1) at (-3.637307, 0.700000) {};
\node[] (1_-1_0) at (1.212436, -0.700000) {};
\node[] (-2_-1_0) at (-6.062178, -0.700000) {};
\node[] (-1_-1_1) at (-2.424871, -1.400000) {};
\node[] (-1_0_1) at (-1.212436, 0.700000) {};
\node[] (0_0_0) at (0.000000, 1.400000) {};
\node[] (0_-1_1) at (0.000000, -1.400000) {};
\node[] (-1_-2_0) at (-4.849742, -2.800000) {};
\node[] (-2_0_0) at (-4.849742, 1.400000) {};
\node[] (-1_-1_0) at (-3.637307, -0.700000) {};
\node[] (-1_-2_1) at (-3.637307, -3.500000) {};
\node[] (0_-1_0) at (-1.212436, -0.700000) {};
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[edge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\end{tikzpicture}

==> figures/533244111.tikz <==
\begin{tikzpicture}[scale=1,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (h11) at (0.87,1) {};
\node (h12) at (0.43,0.75) {};
\node (h13) at (0,1) {};
\node (h14) at (0,1.5) {};
\node (h15) at (0.43,1.75) {};
\node (h16) at (0.87,1.5) {};
\node (h21) at (0.43,0.25) {};
\node (h22) at (0.87,0) {};
\node (h23) at (1.3,0.25) {};
\node (h24) at (1.3,0.75) {};
\node (h31) at (1.73,1) {};
\node (h32) at (2.17,0.75) {};
\node (h33) at (2.17,0.25) {};
\node (h34) at (1.73,0) {};
\node (h41) at (1.73,1.5) {};
\node (h42) at (2.17,1.75) {};
\node (h43) at (2.60,1.5) {};
\node (h44) at (2.60,1) {};
\node (h51) at (1.3,1.75) {};
\node (h52) at (1.3,2.25) {};
\node (h53) at (1.73,2.5) {};
\node (h54) at (2.17,2.25) {};
\node (h61) at (2.60,2.5) {};
\node (h62) at (3.03,2.25) {};
\node (h63) at (3.03,1.75) {};
\draw[edge] (h11)--(h12)--(h13)--(h14)--(h15)--(h16)--(h11);
\draw[edge] (h12)--(h21)--(h22)--(h23)--(h24)--(h11);
\draw[edge] (h24)--(h31)--(h32)--(h33)--(h34)--(h23);
\draw[edge] (h31)--(h41)--(h42)--(h43)--(h44)--(h32);
\draw[edge] (h41)--(h51)--(h52)--(h53)--(h54)--(h42);
\draw[edge] (h54)--(h61)--(h62)--(h63)--(h43);
\end{tikzpicture}

==> figures/5351.tikz <==
\begin{tikzpicture}[scale=-0.4]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node[] (-1_-2_1) at (-3.637307, -3.500000) {};
\node[] (0_0_1) at (1.212436, 0.700000) {};
\node[] (-2_0_1) at (-3.637307, 0.700000) {};
\node[] (1_-1_0) at (1.212436, -0.700000) {};
\node[] (-1_-2_0) at (-4.849742, -2.800000) {};
\node[] (-1_-1_1) at (-2.424871, -1.400000) {};
\node[] (-1_0_1) at (-1.212436, 0.700000) {};
\node[] (0_0_0) at (0.000000, 1.400000) {};
\node[] (0_-2_0) at (-2.424871, -2.800000) {};
\node[] (0_-1_1) at (0.000000, -1.400000) {};
\node[] (-1_0_0) at (-2.424871, 1.400000) {};
\node[] (-1_-1_0) at (-3.637307, -0.700000) {};
\node[] (-2_-1_1) at (-4.849742, -1.400000) {};
\node[] (0_-1_0) at (-1.212436, -0.700000) {};
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\end{tikzpicture}

==> figures/55.tikz <==
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node[] (-1_0_1) at (-1.212436, 0.700000) {};
\node[] (0_0_0) at (0.000000, 1.400000) {};
\node[] (1_-1_0) at (1.212436, -0.700000) {};
\node[] (-1_-1_1) at (-2.424871, -1.400000) {};
\node[] (-1_0_0) at (-2.424871, 1.400000) {};
\node[] (-1_-1_0) at (-3.637307, -0.700000) {};
\node[] (0_0_1) at (1.212436, 0.700000) {};
\node[] (-2_0_1) at (-3.637307, 0.700000) {};
\node[] (0_-1_1) at (0.000000, -1.400000) {};
\node[] (0_-1_0) at (-1.212436, -0.700000) {};
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\end{tikzpicture}

==> figures/anthracene.tikz <==
\begin{tikzpicture}[scale=0.6]
\tikzstyle{edge} = [draw,thick]
\coordinate (a1) at (0, 0) {};
\coordinate (a2) at ($ (a1) + (90:1) $) {};
\coordinate (a3) at ($ (a2) + (150:1) $) {};
\coordinate (a4) at ($ (a3) + (210:1) $) {};
\coordinate (a5) at ($ (a4) + (-90:1) $) {};
\coordinate (a6) at ($ (a5) + (-30:1) $) {};
%
\coordinate (b1) at ($ (a1) + (-30:1) $) {};
\coordinate (b2) at ($ (b1) + (30:1) $) {};
\coordinate (b3) at ($ (b2) + (90:1) $) {};
\coordinate (b4) at ($ (b3) + (150:1) $) {};
%
\coordinate (c1) at ($ (b2) + (-30:1) $) {};
\coordinate (c2) at ($ (c1) + (30:1) $) {};
\coordinate (c3) at ($ (c2) + (90:1) $) {};
\coordinate (c4) at ($ (c3) + (150:1) $) {};
\path[edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\path[edge] (a1) -- (b1) -- (b2) -- (b3) -- (b4) -- (a2);
\path[edge] (b2) -- (c1) -- (c2) -- (c3) -- (c4) -- (b3);
% Double edges
\path[edge] ($ (a3) + (-90:0.15) $) -- ($ (a4) + (-30:0.15) $);
\path[edge] ($ (a5) + (30:0.15) $) -- ($ (a6) + (90:0.15) $);
\path[edge] ($ (a1) + (150:0.15) $) -- ($ (a2) + (210:0.15) $);
\path[edge] ($ (b1) + (90:0.15) $) -- ($ (b2) + (150:0.15) $);
\path[edge] ($ (b3) + (210:0.15) $) -- ($ (b4) + (-90:0.15) $);
\path[edge] ($ (c1) + (90:0.15) $) -- ($ (c2) + (150:0.15) $);
\path[edge] ($ (c3) + (210:0.15) $) -- ($ (c4) + (-90:0.15) $);
\end{tikzpicture}

==> figures/anthracene_graph.tikz <==
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (a1) at (0, 0) {};
\node (a2) at ($ (a1) + (90:1.4) $) {};
\node (a3) at ($ (a2) + (150:1.4) $) {};
\node (a4) at ($ (a3) + (210:1.4) $) {};
\node (a5) at ($ (a4) + (-90:1.4) $) {};
\node (a6) at ($ (a5) + (-30:1.4) $) {};
%
\node (b1) at ($ (a1) + (-30:1.4) $) {};
\node (b2) at ($ (b1) + (30:1.4) $) {};
\node (b3) at ($ (b2) + (90:1.4) $) {};
\node (b4) at ($ (b3) + (150:1.4) $) {};
%
\node (c1) at ($ (b2) + (-30:1.4) $) {};
\node (c2) at ($ (c1) + (30:1.4) $) {};
\node (c3) at ($ (c2) + (90:1.4) $) {};
\node (c4) at ($ (c3) + (150:1.4) $) {};
\path[edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\path[edge] (a1) -- (b1) -- (b2) -- (b3) -- (b4) -- (a2);
\path[edge] (b2) -- (c1) -- (c2) -- (c3) -- (c4) -- (b3);
\end{tikzpicture}

==> figures/arch-533511.tikz <==
\begin{tikzpicture}[scale=1,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (h11) at (2.6,0) {};
\node (h12) at (3.03,0.25) {};
\node (h13) at (3.03,0.75) {};
\node (h14) at (2.6,1) {};
\node (h15) at (2.17,0.75) {};
\node (h16) at (2.17,0.25) {};
\node (h21) at (2.6,1.5) {};
\node (h22) at (2.17,1.75) {};
\node (h23) at (1.73,1.5) {};
\node (h24) at (1.73,1) {};
\node (h31) at (1.3,1.75) {};
\node (h32) at (0.87,1.5) {};
\node (h33) at (0.87,1) {};
\node (h34) at (1.3,0.75) {};
\node (h41) at (1.3,0.25) {};
\node (h42) at (0.87,0) {};
\node (h43) at (0.44,0.25) {};
\node (h44) at (0.44,0.75) {};
\draw[edge] (h11)--(h12)--(h13)--(h14)--(h15)--(h16)--(h11);
\draw[edge] (h14)--(h21)--(h22)--(h23)--(h24)--(h15);
\draw[edge] (h24)--(h34)--(h33)--(h32)--(h31)--(h23);
\draw[edge] (h34)--(h41)--(h42)--(h43)--(h44)--(h33);
\end{tikzpicture}

==> figures/bar-522522.tikz <==
\begin{tikzpicture}[scale=1,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (h21) at (0.87,1) {};
\node (h22) at (0.43,0.75) {};
\node (h23) at (0,1) {};
\node (h24) at (0,1.5) {};
\node (h25) at (0.43,1.75) {};
\node (h26) at (0.87,1.5) {};
\node (h31) at (1.3,1.75) {};
\node (h32) at (1.73,1.5) {};
\node (h33) at (1.73,1) {};
\node (h34) at (1.3,0.75) {};
\node (h41) at (2.17,1.75) {};
\node (h42) at (2.6,1.5) {};
\node (h43) at (2.6,1) {};
\node (h44) at (2.17,0.75) {};
\node (h51) at (3.04,1.75) {};
\node (h52) at (3.47,1.5) {};
\node (h53) at (3.47,1) {};
\node (h54) at (3.04,0.75) {};
\draw[edge] (h21)--(h22)--(h23)--(h24)--(h25)--(h26)--(h21);
\draw[edge] (h26)--(h31)--(h32)--(h33)--(h34)--(h21);
\draw[edge] (h32)--(h41)--(h42)--(h43)--(h44)--(h33);
\draw[edge] (h42)--(h51)--(h52)--(h53)--(h54)--(h43);
\end{tikzpicture}

==> figures/bee-4343.tikz <==
\begin{tikzpicture}[scale=1,xscale=1,rotate=30]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (11) at (0.5,1) {};
\node (12) at (1,1) {};
\node (13) at (1.25,1.43) {};
\node (14) at (1,1.87) {};
\node (15) at (0.5,1.87) {};
\node (16) at (0.25,1.43) {};
\node (21) at (1.25,0.57) {};
\node (22) at (1.75,0.57) {};
\node (23) at (2,1) {};
\node (24) at (1.75,1.43) {};
\node (31) at (2.5,1) {};
\node (32) at (2.75,1.43) {};
\node (33) at (2.5,1.87) {};
\node (34) at (2,1.87) {};
\node (41) at (1.75,2.3) {};
\node (42) at (1.25,2.3) {};
\draw[edge] (11)--(12)--(13)--(14)--(15)--(16)--(11);
\draw[edge] (12)--(21)--(22)--(23)--(24)--(13);
\draw[edge] (23)--(31)--(32)--(33)--(34)--(24);
\draw[edge] (34)--(41)--(42)--(14);
\end{tikzpicture}

==> figures/biphenyl.tikz <==
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{60}
\node (a1) at (0, 0) {};
\node (a2) at ($ (a1) + (120:1.4) $) {};
\node (a3) at ($ (a2) + (120+\k:1.4) $) {};
\node (a4) at ($ (a3) + (120+2*\k:1.4) $) {};
\node (a5) at ($ (a4) + (120+3*\k:1.4) $) {};
\node (a6) at ($ (a5) + (120+4*\k:1.4) $) {};
\draw[edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\node (b1) at (1.4, 0) {};
\node (b2) at ($ (b1) + (-120+\k:1.4) $) {};
\node (b3) at ($ (b2) + ({-120+2*\k}:1.4) $) {};
\node (b4) at ($ (b3) + ({-120+3*\k}:1.4) $) {};
\node (b5) at ($ (b4) + ({-120+4*\k}:1.4) $) {};
\node (b6) at ($ (b5) + ({-120+5*\k}:1.4) $) {};
\draw[edge] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b1);
\draw[edge] (a1) -- (b1);
\end{tikzpicture}

==> figures/fig8a.tikz <==
\begin{tikzpicture}[scale=0.67,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (11) at (0.87,1) {};
\node (12) at (1.3,0.75) {};
\node (13) at (1.3,0.25) {};
\node (14) at (0.87,0) {};
\node (15) at (0.43,0.25) {};
\node (16) at (0.43,0.75) {};
\node (21) at (1.73,1) {};
\node (22) at (2.17,0.75) {};
\node (23) at (2.17,0.25) {};
\node (24) at (1.73,0) {};
\node (31) at (2.6,1) {};
\node (32) at (3.03,0.75) {};
\node (33) at (3.03,0.25) {};
\node (34) at (2.6,0) {};
\node (41) at (3.46,1) {};
\node (42) at (3.89,0.75) {};
\node (43) at (3.89,0.25) {};
\node (44) at (3.46,0) {};
\node (51) at (4.32,1) {};
\node (52) at (4.75,0.75) {};
\node (53) at (4.75,0.25) {};
\node (54) at (4.32,0) {};
\node (61) at (5.18,1) {};
\node (62) at (5.61,0.75) {};
\node (63) at (5.61,0.25) {};
\node (64) at (5.18,0) {};
\node (71) at (6.04,1) {};
\node (72) at (6.47,0.75) {};
\node (73) at (6.47,0.25) {};
\node (74) at (6.04,0) {};
\draw[edge] (11)--(12)--(13)--(14)--(15)--(16)--(11);
\draw[edge] (12)--(21)--(22)--(23)--(24)--(13);
\draw[edge] (22)--(31)--(32)--(33)--(34)--(23);
\draw[edge] (32)--(41)--(42)--(43)--(44)--(33);
\draw[edge] (42)--(51)--(52)--(53)--(54)--(43);
\draw[edge] (52)--(61)--(62)--(63)--(64)--(53);
\draw[edge] (62)--(71)--(72)--(73)--(74)--(63);
\end{tikzpicture}

==> figures/fig8b.tikz <==
\begin{tikzpicture}[scale=0.67,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (11) at (2.6,1) {};
\node (12) at (3.03,0.75) {};
\node (13) at (3.03,0.25) {};
\node (14) at (2.6,0) {};
\node (15) at (2.17,0.25) {};
\node (16) at (2.17,0.75) {};
\node (21) at (3.46,1) {};
\node (22) at (3.9,0.75) {};
\node (23) at (3.9,0.25) {};
\node (24) at (3.46,0) {};
\node (31) at (4.33,1) {};
\node (32) at (4.76,0.75) {};
\node (33) at (4.76,0.25) {};
\node (34) at (4.33,0) {};
\node (41) at (2.6,1.5) {};
\node (42) at (2.17,1.75) {};
\node (43) at (1.73,1.5) {};
\node (44) at (1.73,1) {};
\node (51) at (2.17,2.25) {};
\node (52) at (1.73,2.5) {};
\node (53) at (1.3,2.25) {};
\node (54) at (1.3,1.75) {};
\node (61) at (1.73,3) {};
\node (62) at (1.3,3.25) {};
\node (63) at (0.87,3) {};
\node (64) at (0.87,2.5) {};
\draw[edge] (11)--(12)--(13)--(14)--(15)--(16)--(11);
\draw[edge] (12)--(21)--(22)--(23)--(24)--(13);
\draw[edge] (22)--(31)--(32)--(33)--(34)--(23);
\draw[edge] (11)--(41)--(42)--(43)--(44)--(16);
\draw[edge] (42)--(51)--(52)--(53)--(54)--(43);
\draw[edge] (52)--(61)--(62)--(63)--(64)--(53);
\end{tikzpicture}

==> figures/fig8c.tikz <==
\begin{tikzpicture}[scale=0.67,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (11) at (2.6,1) {};
\node (12) at (3.03,0.75) {};
\node (13) at (3.03,0.25) {};
\node (14) at (2.6,0) {};
\node (15) at (2.17,0.25) {};
\node (16) at (2.17,0.75) {};
\node (21) at (3.46,1) {};
\node (22) at (3.9,0.75) {};
\node (23) at (3.9,0.25) {};
\node (24) at (3.46,0) {};
\node (31) at (4.33,1) {};
\node (32) at (4.76,0.75) {};
\node (33) at (4.76,0.25) {};
\node (34) at (4.33,0) {};
\node (41) at (2.6,1.5) {};
\node (42) at (2.17,1.75) {};
\node (43) at (1.73,1.5) {};
\node (44) at (1.73,1) {};
\node (51) at (2.17,2.25) {};
\node (52) at (1.73,2.5) {};
\node (53) at (1.3,2.25) {};
\node (54) at (1.3,1.75) {};
\node (61) at (5.2,1) {};
\node (62) at (5.63,0.75) {};
\node (63) at (5.63,0.25) {};
\node (64) at (5.2,0) {};
\node (71) at (6.06,1) {};
\node (72) at (6.5,0.75) {};
\node (73) at (6.5,0.25) {};
\node (74) at (6.06,0) {};
\node (81) at (1.73,3) {};
\node (82) at (2.17,3.25) {};
\node (83) at (2.6,3) {};
\node (84) at (2.6,2.5) {};
\node (91) at (2.17,3.75) {};
\node (92) at (2.6,4) {};
\node (93) at (3.03,3.75) {};
\node (94) at (3.03,3.25) {};
\node (01) at (2.6,4.5) {};
\node (02) at (3.03,4.75) {};
\node (03) at (3.46,4.5) {};
\node (04) at (3.46,4) {};
\draw[edge] (11)--(12)--(13)--(14)--(15)--(16)--(11);
\draw[edge] (12)--(21)--(22)--(23)--(24)--(13);
\draw[edge] (22)--(31)--(32)--(33)--(34)--(23);
\draw[edge] (11)--(41)--(42)--(43)--(44)--(16);
\draw[edge] (42)--(51)--(52)--(53)--(54)--(43);
\draw[edge] (32)--(61)--(62)--(63)--(64)--(33);
\draw[edge] (62)--(71)--(72)--(73)--(74)--(63);
\draw[edge] (52)--(81)--(82)--(83)--(84)--(51);
\draw[edge] (82)--(91)--(92)--(93)--(94)--(83);
\draw[edge] (92)--(01)--(02)--(03)--(04)--(93);
\end{tikzpicture}

==> figures/fig8ch.tikz <==
\begin{tikzpicture}[scale=0.238,rotate=60]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (-1_-4_1) at (-6.062178, -7.700000) {};
\node (-1_-4_0) at (-7.274613, -7.000000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-3_-2_1) at (-8.487049, -3.500000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-2_1_0) at (-3.637307, 3.500000) {};
\node (-3_1_1) at (-4.849742, 2.800000) {};
\node (-2_2_0) at (-2.424871, 5.600000) {};
\node (-2_2_1) at (-1.212436, 4.900000) {};
\node (-3_2_1) at (-3.637307, 4.900000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-3_-2_0) at (-9.699485, -2.800000) {};
\node (-4_-1_1) at (-9.699485, -1.400000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-4_0_1) at (-8.487049, 0.700000) {};
\node (-3_1_0) at (-6.062178, 3.500000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-3_2_0) at (-4.849742, 5.600000) {};
\node (-4_2_1) at (-6.062178, 4.900000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (-2_-3_1) -- (-1_-3_0);
\draw[edge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-1_-4_1) -- (0_-4_0);
\draw[periedge] (-1_-4_0) -- (-1_-4_1);
\draw[periedge] (-2_-3_1) -- (-1_-4_0);
\draw[edge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_1) -- (0_-3_0);
\draw[edge] (-2_-2_1) -- (-1_-3_0);
\draw[edge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[edge] (-2_-1_1) -- (-1_-2_0);
\draw[edge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[edge] (-2_1_1) -- (-1_1_0);
\draw[periedge] (-1_1_0) -- (-1_1_1);
\draw[periedge] (-1_1_1) -- (0_0_0);
\draw[edge] (-2_1_1) -- (-1_0_0);
\draw[edge] (-3_-2_1) -- (-2_-2_0);
\draw[edge] (-2_-2_0) -- (-2_-2_1);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[periedge] (-3_-2_1) -- (-2_-3_0);
\draw[edge] (-3_-1_1) -- (-2_-1_0);
\draw[edge] (-2_-1_0) -- (-2_-1_1);
\draw[edge] (-3_-1_1) -- (-2_-2_0);
\draw[edge] (-3_0_1) -- (-2_0_0);
\draw[edge] (-2_0_0) -- (-2_0_1);
\draw[edge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-3_1_1) -- (-2_1_0);
\draw[edge] (-2_1_0) -- (-2_1_1);
\draw[edge] (-3_1_1) -- (-2_0_0);
\draw[periedge] (-3_2_1) -- (-2_2_0);
\draw[periedge] (-2_2_0) -- (-2_2_1);
\draw[periedge] (-2_2_1) -- (-1_1_0);
\draw[edge] (-3_2_1) -- (-2_1_0);
\draw[periedge] (-4_-1_1) -- (-3_-1_0);
\draw[edge] (-3_-1_0) -- (-3_-1_1);
\draw[periedge] (-3_-2_0) -- (-3_-2_1);
\draw[periedge] (-4_-1_1) -- (-3_-2_0);
\draw[periedge] (-4_0_1) -- (-3_0_0);
\draw[edge] (-3_0_0) -- (-3_0_1);
\draw[periedge] (-4_0_1) -- (-3_-1_0);
\draw[periedge] (-4_1_1) -- (-3_1_0);
\draw[edge] (-3_1_0) -- (-3_1_1);
\draw[periedge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (-4_2_1) -- (-3_2_0);
\draw[periedge] (-3_2_0) -- (-3_2_1);
\draw[periedge] (-4_2_1) -- (-3_1_0);
\end{tikzpicture}

==> figures/fig8d.tikz <==
\begin{tikzpicture}[scale=0.67,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (11) at (2.6,1) {};
\node (12) at (3.03,0.75) {};
\node (13) at (3.03,0.25) {};
\node (14) at (2.6,0) {};
\node (15) at (2.17,0.25) {};
\node (16) at (2.17,0.75) {};
\node (21) at (3.46,1) {};
\node (22) at (3.9,0.75) {};
\node (23) at (3.9,0.25) {};
\node (24) at (3.46,0) {};
\node (31) at (4.33,1) {};
\node (32) at (4.76,0.75) {};
\node (33) at (4.76,0.25) {};
\node (34) at (4.33,0) {};
\node (41) at (2.6,1.5) {};
\node (42) at (2.17,1.75) {};
\node (43) at (1.73,1.5) {};
\node (44) at (1.73,1) {};
\node (51) at (2.17,2.25) {};
\node (52) at (1.73,2.5) {};
\node (53) at (1.3,2.25) {};
\node (54) at (1.3,1.75) {};
\node (61) at (1.73,3) {};
\node (62) at (1.3,3.25) {};
\node (63) at (0.87,3) {};
\node (64) at (0.87,2.5) {};
\node (71) at (1.3,3.75) {};
\node (72) at (0.87,4) {};
\node (73) at (0.43,3.75) {};
\node (74) at (0.43,3.25) {};
\node (81) at (0,4) {};
\node (82) at (-0.43,3.75) {};
\node (83) at (-0.43,3.25) {};
\node (84) at (0,3) {};
\node (91) at (-0.87,4) {};
\node (92) at (-1.3,3.75) {};
\node (93) at (-1.3,3.25) {};
\node (94) at (-0.87,3) {};
\node (01) at (5.2,1) {};
\node (02) at (5.63,0.75) {};
\node (03) at (5.63,0.25) {};
\node (04) at (5.2,0) {};
\draw[edge] (11)--(12)--(13)--(14)--(15)--(16)--(11);
\draw[edge] (12)--(21)--(22)--(23)--(24)--(13);
\draw[edge] (22)--(31)--(32)--(33)--(34)--(23);
\draw[edge] (11)--(41)--(42)--(43)--(44)--(16);
\draw[edge] (42)--(51)--(52)--(53)--(54)--(43);
\draw[edge] (52)--(61)--(62)--(63)--(64)--(53);
\draw[edge] (62)--(71)--(72)--(73)--(74)--(63);
\draw[edge] (73)--(81)--(82)--(83)--(84)--(74);
\draw[edge] (82)--(91)--(92)--(93)--(94)--(83);
\draw[edge] (32)--(01)--(02)--(03)--(04)--(33);
\end{tikzpicture}

==> figures/fig8e.tikz <==
\begin{tikzpicture}[scale=0.67,xscale=1,rotate=-60]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (11) at (2.17,0.25) {};
\node (12) at (2.17,0.75) {};
\node (13) at (2.6,1) {};
\node (14) at (3.03,0.75) {};
\node (15) at (3.03,0.25) {};
\node (16) at (2.6,0) {};
\node (21) at (3.46,1) {};
\node (22) at (3.9,0.75) {};
\node (23) at (3.9,0.25) {};
\node (24) at (3.46,0) {};
\node (31) at (4.33,1) {};
\node (32) at (4.76,0.75) {};
\node (33) at (4.76,0.25) {};
\node (34) at (4.33,0) {};
\node (41) at (1.73,1) {};
\node (42) at (1.73,1.5) {};
\node (43) at (2.17,1.75) {};
\node (44) at (2.6,1.5) {};
\node (51) at (3.03,1.75) {};
\node (52) at (3.46,1.5) {};
\node (61) at (1.3,1.75) {};
\node (62) at (1.3,2.25) {};
\node (63) at (1.73,2.5) {};
\node (64) at (2.17,2.25) {};
\draw[edge] (11)--(12)--(13)--(14)--(15)--(16)--(11);
\draw[edge] (14)--(21)--(22)--(23)--(24)--(15);
\draw[edge] (22)--(31)--(32)--(33)--(34)--(23);
\draw[edge] (12)--(41)--(42)--(43)--(44)--(13);
\draw[edge] (44)--(51)--(52)--(21);
\draw[edge] (42)--(61)--(62)--(63)--(64)--(43);
\end{tikzpicture}

==> figures/fig8f.tikz <==
\begin{tikzpicture}[scale=0.67,xscale=1,rotate=-60]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (11) at (2.17,0.25) {};
\node (12) at (2.17,0.75) {};
\node (13) at (2.6,1) {};
\node (14) at (3.03,0.75) {};
\node (15) at (3.03,0.25) {};
\node (16) at (2.6,0) {};
\node (21) at (3.46,1) {};
\node (22) at (3.9,0.75) {};
\node (23) at (3.9,0.25) {};
\node (24) at (3.46,0) {};
\node (31) at (4.33,1) {};
\node (32) at (4.76,0.75) {};
\node (33) at (4.76,0.25) {};
\node (34) at (4.33,0) {};
\node (41) at (1.73,1) {};
\node (42) at (1.73,1.5) {};
\node (43) at (2.17,1.75) {};
\node (44) at (2.6,1.5) {};
\node (51) at (3.03,1.75) {};
\node (52) at (3.46,1.5) {};
\node (61) at (1.3,1.75) {};
\node (62) at (1.3,2.25) {};
\node (63) at (1.73,2.5) {};
\node (64) at (2.17,2.25) {};
\node (71) at (3.9,1.75) {};
\node (72) at (4.33,1.5) {};
\node (81) at (2.6,2.5) {};
\node (82) at (3.03,2.25) {};
\node (91) at (0.87,2.5) {};
\node (92) at (0.87,3) {};
\node (93) at (1.3,3.25) {};
\node (94) at (1.73,3) {};
\draw[edge] (11)--(12)--(13)--(14)--(15)--(16)--(11);
\draw[edge] (14)--(21)--(22)--(23)--(24)--(15);
\draw[edge] (22)--(31)--(32)--(33)--(34)--(23);
\draw[edge] (12)--(41)--(42)--(43)--(44)--(13);
\draw[edge] (44)--(51)--(52)--(21);
\draw[edge] (42)--(61)--(62)--(63)--(64)--(43);
\draw[edge] (52)--(71)--(72)--(31);
\draw[edge] (64)--(81)--(82)--(51);
\draw[edge] (62)--(91)--(92)--(93)--(94)--(63);
\end{tikzpicture}

==> figures/fig8g.tikz <==
\begin{tikzpicture}[scale=0.67,xscale=1,rotate=-60]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (11) at (2.17,0.25) {};
\node (12) at (2.17,0.75) {};
\node (13) at (2.6,1) {};
\node (14) at (3.03,0.75) {};
\node (15) at (3.03,0.25) {};
\node (16) at (2.6,0) {};
\node (21) at (3.46,1) {};
\node (22) at (3.9,0.75) {};
\node (23) at (3.9,0.25) {};
\node (24) at (3.46,0) {};
\node (31) at (4.33,1) {};
\node (32) at (4.76,0.75) {};
\node (33) at (4.76,0.25) {};
\node (34) at (4.33,0) {};
\node (41) at (1.73,1) {};
\node (42) at (1.73,1.5) {};
\node (43) at (2.17,1.75) {};
\node (44) at (2.6,1.5) {};
\node (51) at (3.03,1.75) {};
\node (52) at (3.46,1.5) {};
\node (61) at (1.3,1.75) {};
\node (62) at (1.3,2.25) {};
\node (63) at (1.73,2.5) {};
\node (64) at (2.17,2.25) {};
\node (71) at (3.9,1.75) {};
\node (72) at (4.33,1.5) {};
\node (81) at (2.6,2.5) {};
\node (82) at (3.03,2.25) {};
\draw[edge] (11)--(12)--(13)--(14)--(15)--(16)--(11);
\draw[edge] (14)--(21)--(22)--(23)--(24)--(15);
\draw[edge] (22)--(31)--(32)--(33)--(34)--(23);
\draw[edge] (12)--(41)--(42)--(43)--(44)--(13);
\draw[edge] (44)--(51)--(52)--(21);
\draw[edge] (42)--(61)--(62)--(63)--(64)--(43);
\draw[edge] (52)--(71)--(72)--(31);
\draw[edge] (64)--(81)--(82)--(51);
\end{tikzpicture}

==> figures/fig8h.tikz <==
\begin{tikzpicture}[scale=0.67,xscale=1,rotate=60]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (01) at (3.03,2.75) {};
\node (02) at (3.46,2.5) {};
\node (03) at (3.9,2.75) {};
\node (04) at (3.9,3.25) {};
\node (05) at (3.46,3.5) {};
\node (06) at (3.03,3.25) {};
\node (11) at (2.6,2) {};
\node (12) at (3.03,1.75) {};
\node (13) at (3.46,2) {};
\node (21) at (3.9,1.75) {};
\node (22) at (4.3,2) {};
\node (23) at (4.3,2.5) {};
\node (31) at (4.76,2.75) {};
\node (32) at (4.76,3.25) {};
\node (33) at (4.3,3.5) {};
\node (41) at (4.3,4) {};
\node (42) at (3.9,4.25) {};
\node (43) at (3.46,4) {};
\node (51) at (3.03,4.25) {};
\node (52) at (2.6,4) {};
\node (53) at (2.6,3.5) {};
\node (61) at (2.17,3.25) {};
\node (62) at (2.17,2.75) {};
\node (63) at (2.6,2.5) {};
\node (a1) at (3.03,1.25) {};
\node (a2) at (3.46,1) {};
\node (a3) at (3.9,1.25) {};
\node (b1) at (4.76,1.75) {};
\node (b2) at (5.2,2) {};
\node (b3) at (5.2,2.5) {};
\node (c1) at (5.2,3.5) {};
\node (c2) at (5.2,4) {};
\node (c3) at (4.76,4.25) {};
\node (d1) at (3.9,4.75) {};
\node (d2) at (3.46,5) {};
\node (d3) at (3.03,4.75) {};
\node (e1) at (2.17,4.25) {};
\node (e2) at (1.73,4) {};
\node (e3) at (1.73,3.5) {};
\node (f1) at (1.73,2.5) {};
\node (f2) at (1.73,2) {};
\node (f3) at (2.17,1.75) {};
\draw[edge] (01)--(02)--(03)--(04)--(05)--(06)--(01);
\draw[edge] (01)--(63)--(11)--(12)--(13)--(02);
\draw[edge] (02)--(13)--(21)--(22)--(23)--(03);
\draw[edge] (03)--(23)--(31)--(32)--(33)--(04);
\draw[edge] (04)--(33)--(41)--(42)--(43)--(05);
\draw[edge] (05)--(43)--(51)--(52)--(53)--(06);
\draw[edge] (06)--(53)--(61)--(62)--(63)--(01);
\draw[edge] (12)--(a1)--(a2)--(a3)--(21);
\draw[edge] (22)--(b1)--(b2)--(b3)--(31);
\draw[edge] (32)--(c1)--(c2)--(c3)--(41);
\draw[edge] (42)--(d1)--(d2)--(d3)--(51);
\draw[edge] (52)--(e1)--(e2)--(e3)--(61);
\draw[edge] (62)--(f1)--(f2)--(f3)--(11);
\end{tikzpicture}


==> figures/fig8h2.tikz <==
\begin{tikzpicture}[scale=0.238,rotate=60]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-3_-2_1) at (-8.487049, -3.500000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-2_1_0) at (-3.637307, 3.500000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-3_1_1) at (-4.849742, 2.800000) {};
\node (-3_-3_0) at (-10.911920, -4.900000) {};
\node (-3_-3_1) at (-9.699485, -5.600000) {};
\node (-2_-4_0) at (-9.699485, -7.000000) {};
\node (-3_-4_1) at (-10.911920, -7.700000) {};
\node (-3_-4_0) at (-12.124356, -7.000000) {};
\node (-4_-3_1) at (-12.124356, -5.600000) {};
\node (-3_-2_0) at (-9.699485, -2.800000) {};
\node (-4_-2_1) at (-10.911920, -3.500000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-4_-1_1) at (-9.699485, -1.400000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-4_0_1) at (-8.487049, 0.700000) {};
\node (-3_1_0) at (-6.062178, 3.500000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-3_2_0) at (-4.849742, 5.600000) {};
\node (-3_2_1) at (-3.637307, 4.900000) {};
\node (-4_2_1) at (-6.062178, 4.900000) {};
\node (-3_3_0) at (-3.637307, 7.700000) {};
\node (-3_3_1) at (-2.424871, 7.000000) {};
\node (-2_2_0) at (-2.424871, 5.600000) {};
\node (-4_3_1) at (-4.849742, 7.000000) {};
\node (-4_-1_0) at (-10.911920, -0.700000) {};
\node (-4_-2_0) at (-12.124356, -2.800000) {};
\node (-5_-1_1) at (-12.124356, -1.400000) {};
\node (-4_0_0) at (-9.699485, 1.400000) {};
\node (-5_0_1) at (-10.911920, 0.700000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-5_1_1) at (-9.699485, 2.800000) {};
\node (-4_2_0) at (-7.274613, 5.600000) {};
\node (-5_2_1) at (-8.487049, 4.900000) {};
\node (-5_0_0) at (-12.124356, 1.400000) {};
\node (-5_-1_0) at (-13.336791, -0.700000) {};
\node (-6_0_1) at (-13.336791, 0.700000) {};
\node (-5_1_0) at (-10.911920, 3.500000) {};
\node (-6_1_1) at (-12.124356, 2.800000) {};
\node (-6_0_0) at (-14.549227, 1.400000) {};
\node (-6_-1_1) at (-14.549227, -1.400000) {};
\node (-6_-1_0) at (-15.761662, -0.700000) {};
\node (-7_0_1) at (-15.761662, 0.700000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-1_-2_0) -- (-1_-2_1);
\draw[edge] (-2_-1_1) -- (-1_-2_0);
\draw[edge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[edge] (-3_-2_1) -- (-2_-2_0);
\draw[edge] (-2_-2_0) -- (-2_-2_1);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-3_1) -- (-1_-3_0);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[edge] (-3_-2_1) -- (-2_-3_0);
\draw[edge] (-3_-1_1) -- (-2_-1_0);
\draw[edge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-3_-1_1) -- (-2_-2_0);
\draw[edge] (-3_0_1) -- (-2_0_0);
\draw[edge] (-2_0_0) -- (-2_0_1);
\draw[edge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-3_1_1) -- (-2_1_0);
\draw[periedge] (-2_1_0) -- (-2_1_1);
\draw[periedge] (-2_1_1) -- (-1_0_0);
\draw[edge] (-3_1_1) -- (-2_0_0);
\draw[periedge] (-4_-3_1) -- (-3_-3_0);
\draw[edge] (-3_-3_0) -- (-3_-3_1);
\draw[periedge] (-3_-3_1) -- (-2_-4_0);
\draw[periedge] (-3_-4_1) -- (-2_-4_0);
\draw[periedge] (-3_-4_0) -- (-3_-4_1);
\draw[periedge] (-4_-3_1) -- (-3_-4_0);
\draw[edge] (-4_-2_1) -- (-3_-2_0);
\draw[edge] (-3_-2_0) -- (-3_-2_1);
\draw[periedge] (-3_-3_1) -- (-2_-3_0);
\draw[periedge] (-4_-2_1) -- (-3_-3_0);
\draw[edge] (-4_-1_1) -- (-3_-1_0);
\draw[edge] (-3_-1_0) -- (-3_-1_1);
\draw[edge] (-4_-1_1) -- (-3_-2_0);
\draw[edge] (-4_0_1) -- (-3_0_0);
\draw[edge] (-3_0_0) -- (-3_0_1);
\draw[edge] (-4_0_1) -- (-3_-1_0);
\draw[edge] (-4_1_1) -- (-3_1_0);
\draw[edge] (-3_1_0) -- (-3_1_1);
\draw[edge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (-4_2_1) -- (-3_2_0);
\draw[edge] (-3_2_0) -- (-3_2_1);
\draw[periedge] (-3_2_1) -- (-2_1_0);
\draw[edge] (-4_2_1) -- (-3_1_0);
\draw[periedge] (-4_3_1) -- (-3_3_0);
\draw[periedge] (-3_3_0) -- (-3_3_1);
\draw[periedge] (-3_3_1) -- (-2_2_0);
\draw[periedge] (-3_2_1) -- (-2_2_0);
\draw[periedge] (-4_3_1) -- (-3_2_0);
\draw[edge] (-5_-1_1) -- (-4_-1_0);
\draw[edge] (-4_-1_0) -- (-4_-1_1);
\draw[periedge] (-4_-2_0) -- (-4_-2_1);
\draw[periedge] (-5_-1_1) -- (-4_-2_0);
\draw[edge] (-5_0_1) -- (-4_0_0);
\draw[edge] (-4_0_0) -- (-4_0_1);
\draw[edge] (-5_0_1) -- (-4_-1_0);
\draw[periedge] (-5_1_1) -- (-4_1_0);
\draw[edge] (-4_1_0) -- (-4_1_1);
\draw[edge] (-5_1_1) -- (-4_0_0);
\draw[periedge] (-5_2_1) -- (-4_2_0);
\draw[periedge] (-4_2_0) -- (-4_2_1);
\draw[periedge] (-5_2_1) -- (-4_1_0);
\draw[periedge] (-6_0_1) -- (-5_0_0);
\draw[edge] (-5_0_0) -- (-5_0_1);
\draw[periedge] (-5_-1_0) -- (-5_-1_1);
\draw[edge] (-6_0_1) -- (-5_-1_0);
\draw[periedge] (-6_1_1) -- (-5_1_0);
\draw[periedge] (-5_1_0) -- (-5_1_1);
\draw[periedge] (-6_1_1) -- (-5_0_0);
\draw[periedge] (-7_0_1) -- (-6_0_0);
\draw[periedge] (-6_0_0) -- (-6_0_1);
\draw[periedge] (-6_-1_1) -- (-5_-1_0);
\draw[periedge] (-6_-1_0) -- (-6_-1_1);
\draw[periedge] (-7_0_1) -- (-6_-1_0);
\end{tikzpicture}

==> figures/fig8p4.tikz <==
\begin{tikzpicture}[scale=0.238,rotate=60]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-3_-2_1) at (-8.487049, -3.500000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-2_1_0) at (-3.637307, 3.500000) {};
\node (-3_1_1) at (-4.849742, 2.800000) {};
\node (-2_2_0) at (-2.424871, 5.600000) {};
\node (-2_2_1) at (-1.212436, 4.900000) {};
\node (-3_2_1) at (-3.637307, 4.900000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-3_-2_0) at (-9.699485, -2.800000) {};
\node (-4_-1_1) at (-9.699485, -1.400000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-4_0_1) at (-8.487049, 0.700000) {};
\node (-3_1_0) at (-6.062178, 3.500000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-3_2_0) at (-4.849742, 5.600000) {};
\node (-4_2_1) at (-6.062178, 4.900000) {};
\node (-3_3_0) at (-3.637307, 7.700000) {};
\node (-3_3_1) at (-2.424871, 7.000000) {};
\node (-4_3_1) at (-4.849742, 7.000000) {};
\node (-4_0_0) at (-9.699485, 1.400000) {};
\node (-4_-1_0) at (-10.911920, -0.700000) {};
\node (-5_0_1) at (-10.911920, 0.700000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-5_1_1) at (-9.699485, 2.800000) {};
\node (-4_2_0) at (-7.274613, 5.600000) {};
\node (-5_2_1) at (-8.487049, 4.900000) {};
\node (-5_1_0) at (-10.911920, 3.500000) {};
\node (-5_0_0) at (-12.124356, 1.400000) {};
\node (-6_1_1) at (-12.124356, 2.800000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-1_-2_0) -- (-1_-2_1);
\draw[edge] (-2_-1_1) -- (-1_-2_0);
\draw[edge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[edge] (-2_1_1) -- (-1_1_0);
\draw[periedge] (-1_1_0) -- (-1_1_1);
\draw[periedge] (-1_1_1) -- (0_0_0);
\draw[edge] (-2_1_1) -- (-1_0_0);
\draw[edge] (-3_-2_1) -- (-2_-2_0);
\draw[edge] (-2_-2_0) -- (-2_-2_1);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-3_1) -- (-1_-3_0);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[periedge] (-3_-2_1) -- (-2_-3_0);
\draw[edge] (-3_-1_1) -- (-2_-1_0);
\draw[edge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-3_-1_1) -- (-2_-2_0);
\draw[edge] (-3_0_1) -- (-2_0_0);
\draw[edge] (-2_0_0) -- (-2_0_1);
\draw[edge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-3_1_1) -- (-2_1_0);
\draw[edge] (-2_1_0) -- (-2_1_1);
\draw[edge] (-3_1_1) -- (-2_0_0);
\draw[edge] (-3_2_1) -- (-2_2_0);
\draw[periedge] (-2_2_0) -- (-2_2_1);
\draw[periedge] (-2_2_1) -- (-1_1_0);
\draw[edge] (-3_2_1) -- (-2_1_0);
\draw[edge] (-4_-1_1) -- (-3_-1_0);
\draw[edge] (-3_-1_0) -- (-3_-1_1);
\draw[periedge] (-3_-2_0) -- (-3_-2_1);
\draw[periedge] (-4_-1_1) -- (-3_-2_0);
\draw[edge] (-4_0_1) -- (-3_0_0);
\draw[edge] (-3_0_0) -- (-3_0_1);
\draw[edge] (-4_0_1) -- (-3_-1_0);
\draw[edge] (-4_1_1) -- (-3_1_0);
\draw[edge] (-3_1_0) -- (-3_1_1);
\draw[edge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (-4_2_1) -- (-3_2_0);
\draw[edge] (-3_2_0) -- (-3_2_1);
\draw[edge] (-4_2_1) -- (-3_1_0);
\draw[periedge] (-4_3_1) -- (-3_3_0);
\draw[periedge] (-3_3_0) -- (-3_3_1);
\draw[periedge] (-3_3_1) -- (-2_2_0);
\draw[periedge] (-4_3_1) -- (-3_2_0);
\draw[edge] (-5_0_1) -- (-4_0_0);
\draw[edge] (-4_0_0) -- (-4_0_1);
\draw[periedge] (-4_-1_0) -- (-4_-1_1);
\draw[periedge] (-5_0_1) -- (-4_-1_0);
\draw[periedge] (-5_1_1) -- (-4_1_0);
\draw[edge] (-4_1_0) -- (-4_1_1);
\draw[edge] (-5_1_1) -- (-4_0_0);
\draw[periedge] (-5_2_1) -- (-4_2_0);
\draw[periedge] (-4_2_0) -- (-4_2_1);
\draw[periedge] (-5_2_1) -- (-4_1_0);
\draw[periedge] (-6_1_1) -- (-5_1_0);
\draw[periedge] (-5_1_0) -- (-5_1_1);
\draw[periedge] (-5_0_0) -- (-5_0_1);
\draw[periedge] (-6_1_1) -- (-5_0_0);
\end{tikzpicture}

==> figures/fig8p5.tikz <==
\begin{tikzpicture}[scale=0.238,rotate=-60]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (0_1_0) at (1.212436, 3.500000) {};
\node (0_1_1) at (2.424871, 2.800000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (0_2_0) at (2.424871, 5.600000) {};
\node (0_2_1) at (3.637307, 4.900000) {};
\node (1_1_0) at (3.637307, 3.500000) {};
\node (-1_2_1) at (1.212436, 4.900000) {};
\node (0_3_0) at (3.637307, 7.700000) {};
\node (0_3_1) at (4.849742, 7.000000) {};
\node (1_2_0) at (4.849742, 5.600000) {};
\node (-1_3_1) at (2.424871, 7.000000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-1_2_0) at (0.000000, 5.600000) {};
\node (-2_2_1) at (-1.212436, 4.900000) {};
\node (-1_3_0) at (1.212436, 7.700000) {};
\node (-2_3_1) at (0.000000, 7.000000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-2_1_0) at (-3.637307, 3.500000) {};
\node (-3_1_1) at (-4.849742, 2.800000) {};
\node (-2_2_0) at (-2.424871, 5.600000) {};
\node (-3_2_1) at (-3.637307, 4.900000) {};
\node (-2_3_0) at (-1.212436, 7.700000) {};
\node (-3_3_1) at (-2.424871, 7.000000) {};
\node (-2_4_0) at (0.000000, 9.800000) {};
\node (-2_4_1) at (1.212436, 9.100000) {};
\node (-3_4_1) at (-1.212436, 9.100000) {};
\node (-3_1_0) at (-6.062178, 3.500000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-3_2_0) at (-4.849742, 5.600000) {};
\node (-4_2_1) at (-6.062178, 4.900000) {};
\node (-3_3_0) at (-3.637307, 7.700000) {};
\node (-4_3_1) at (-4.849742, 7.000000) {};
\node (-3_4_0) at (-2.424871, 9.800000) {};
\node (-4_4_1) at (-3.637307, 9.100000) {};
\node (-4_2_0) at (-7.274613, 5.600000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-5_2_1) at (-8.487049, 4.900000) {};
\node (-4_3_0) at (-6.062178, 7.700000) {};
\node (-5_3_1) at (-7.274613, 7.000000) {};
\node (-4_4_0) at (-4.849742, 9.800000) {};
\node (-5_4_1) at (-6.062178, 9.100000) {};
\node (-4_5_0) at (-3.637307, 11.900000) {};
\node (-4_5_1) at (-2.424871, 11.200000) {};
\node (-5_5_1) at (-4.849742, 11.200000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[edge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (-1_1_1) -- (0_1_0);
\draw[edge] (0_1_0) -- (0_1_1);
\draw[periedge] (0_1_1) -- (1_0_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[edge] (-1_1_1) -- (0_0_0);
\draw[edge] (-1_2_1) -- (0_2_0);
\draw[edge] (0_2_0) -- (0_2_1);
\draw[periedge] (0_2_1) -- (1_1_0);
\draw[periedge] (0_1_1) -- (1_1_0);
\draw[edge] (-1_2_1) -- (0_1_0);
\draw[periedge] (-1_3_1) -- (0_3_0);
\draw[periedge] (0_3_0) -- (0_3_1);
\draw[periedge] (0_3_1) -- (1_2_0);
\draw[periedge] (0_2_1) -- (1_2_0);
\draw[edge] (-1_3_1) -- (0_2_0);
\draw[edge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[edge] (-2_1_1) -- (-1_1_0);
\draw[edge] (-1_1_0) -- (-1_1_1);
\draw[edge] (-2_1_1) -- (-1_0_0);
\draw[edge] (-2_2_1) -- (-1_2_0);
\draw[edge] (-1_2_0) -- (-1_2_1);
\draw[edge] (-2_2_1) -- (-1_1_0);
\draw[edge] (-2_3_1) -- (-1_3_0);
\draw[periedge] (-1_3_0) -- (-1_3_1);
\draw[edge] (-2_3_1) -- (-1_2_0);
\draw[edge] (-3_0_1) -- (-2_0_0);
\draw[edge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-3_1_1) -- (-2_1_0);
\draw[edge] (-2_1_0) -- (-2_1_1);
\draw[edge] (-3_1_1) -- (-2_0_0);
\draw[edge] (-3_2_1) -- (-2_2_0);
\draw[edge] (-2_2_0) -- (-2_2_1);
\draw[edge] (-3_2_1) -- (-2_1_0);
\draw[edge] (-3_3_1) -- (-2_3_0);
\draw[edge] (-2_3_0) -- (-2_3_1);
\draw[edge] (-3_3_1) -- (-2_2_0);
\draw[periedge] (-3_4_1) -- (-2_4_0);
\draw[periedge] (-2_4_0) -- (-2_4_1);
\draw[periedge] (-2_4_1) -- (-1_3_0);
\draw[edge] (-3_4_1) -- (-2_3_0);
\draw[edge] (-4_1_1) -- (-3_1_0);
\draw[edge] (-3_1_0) -- (-3_1_1);
\draw[periedge] (-3_0_0) -- (-3_0_1);
\draw[periedge] (-4_1_1) -- (-3_0_0);
\draw[edge] (-4_2_1) -- (-3_2_0);
\draw[edge] (-3_2_0) -- (-3_2_1);
\draw[edge] (-4_2_1) -- (-3_1_0);
\draw[edge] (-4_3_1) -- (-3_3_0);
\draw[edge] (-3_3_0) -- (-3_3_1);
\draw[edge] (-4_3_1) -- (-3_2_0);
\draw[edge] (-4_4_1) -- (-3_4_0);
\draw[periedge] (-3_4_0) -- (-3_4_1);
\draw[edge] (-4_4_1) -- (-3_3_0);
\draw[periedge] (-5_2_1) -- (-4_2_0);
\draw[edge] (-4_2_0) -- (-4_2_1);
\draw[periedge] (-4_1_0) -- (-4_1_1);
\draw[periedge] (-5_2_1) -- (-4_1_0);
\draw[periedge] (-5_3_1) -- (-4_3_0);
\draw[edge] (-4_3_0) -- (-4_3_1);
\draw[periedge] (-5_3_1) -- (-4_2_0);
\draw[periedge] (-5_4_1) -- (-4_4_0);
\draw[edge] (-4_4_0) -- (-4_4_1);
\draw[periedge] (-5_4_1) -- (-4_3_0);
\draw[periedge] (-5_5_1) -- (-4_5_0);
\draw[periedge] (-4_5_0) -- (-4_5_1);
\draw[periedge] (-4_5_1) -- (-3_4_0);
\draw[periedge] (-5_5_1) -- (-4_4_0);
\end{tikzpicture}

==> figures/helicene.tikz <==
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (a1) at (0, 0) {};
\node (a2) at ($ (a1) + (90:1.6) $) {};
\node (a3) at ($ (a2) + (150:1.6) $) {};
\node (a4) at ($ (a3) + (210:1.6) $) {};
\node (a5) at ($ (a4) + (-90:1.6) $) {};
\node (a6) at ($ (a5) + (-30:1.6) $) {};
\path[edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
%
\node (b1) at ($ (a1) + (-30-2:1.5) $) {};
\node (b2) at ($ (b1) + (30-2:1.5) $) {};
\node (b3) at ($ (b2) + (90-2:1.5) $) {};
\node (b4) at ($ (b3) + (150-2:1.5) $) {};
\path[edge] (a1) -- (b1) -- (b2) -- (b3) -- (b4) -- (a2);
%
\node (c1) at ($ (b3) + (30-4:1.4) $) {};
\node (c2) at ($ (c1) + (90-4:1.4) $) {};
\node (c3) at ($ (c2) + (150-4:1.4) $) {};
\node (c4) at ($ (c3) + (210-4:1.4) $) {};
\path[edge] (b3) -- (c1) -- (c2) -- (c3) -- (c4) -- (b4);
%
\node (d1) at ($ (c3) + (90-6:1.3) $) {};
\node (d2) at ($ (d1) + (150-6:1.3) $) {};
\node (d3) at ($ (d2) + (210-6:1.3) $) {};
\node (d4) at ($ (d3) + (270-6:1.3) $) {};
\path[edge] (c3) -- (d1) -- (d2) -- (d3) -- (d4) -- (c4);
\node (e1) at ($ (d3) + (150-8:1.1) $) {};
\node (e2) at ($ (e1) + (210-8:1.1) $) {};
\node (e3) at ($ (e2) + (270-8:1.1) $) {};
\node (e4) at ($ (e3) + (330-8:1.1) $) {};
\path[edge] (d3) -- (e1) -- (e2) -- (e3) -- (e4) -- (d4);
\node (f1) at ($ (e3) + (210-10:0.9) $) {};
\node (f2) at ($ (f1) + (270-10:0.9) $) {};
\node (f3) at ($ (f2) + (330-5:1) $) {};
\node (f4) at ($ (f3) + (30-10:1) $) {};
\path[edge] (e3) -- (f1) -- (f2) -- (f3) -- (f4) -- (e4);
\end{tikzpicture}

==> figures/limit.tikz <==
\begin{tikzpicture}[scale=0.4,yscale=-1,framed,tight background]
\clip (-2, 0) rectangle (15.5, 15);
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node[] (4_7_0) at (18.186533, 16.100000) {};
\node[] (-2_6_1) at (3.637307, 13.300000) {};
\node[] (-5_11_1) at (2.424871, 23.800000) {};
\node[] (-6_17_1) at (7.274613, 36.400000) {};
\node[] (2_8_0) at (14.549227, 18.200000) {};
\node[] (-1_6_0) at (4.849742, 14.000000) {};
\node[] (-3_3_1) at (-2.424871, 7.000000) {};
\node[] (1_10_1) at (15.761662, 21.700000) {};
\node[] (-5_16_0) at (7.274613, 35.000000) {};
\node[] (4_4_0) at (14.549227, 9.800000) {};
\node[] (-4_11_0) at (3.637307, 24.500000) {};
\node[] (5_5_1) at (19.398969, 11.200000) {};
\node[] (-2_5_1) at (2.424871, 11.200000) {};
\node[] (-2_7_0) at (3.637307, 16.100000) {};
\node[] (-6_8_1) at (-3.637307, 17.500000) {};
\node[] (-4_-1_0) at (-10.911920, -0.700000) {};
\node[] (-3_0_0) at (-7.274613, 1.400000) {};
\node[] (0_2_1) at (3.637307, 4.900000) {};
\node[] (0_5_1) at (7.274613, 11.200000) {};
\node[] (-3_9_1) at (4.849742, 19.600000) {};
\node[] (-5_12_1) at (3.637307, 25.900000) {};
\node[] (-5_10_0) at (0.000000, 22.400000) {};
\node[] (-4_13_0) at (6.062178, 28.700000) {};
\node[] (1_11_0) at (15.761662, 24.500000) {};
\node[] (1_4_0) at (7.274613, 9.800000) {};
\node[] (-5_17_1) at (9.699485, 36.400000) {};
\node[] (3_8_0) at (16.974098, 18.200000) {};
\node[] (-2_6_0) at (2.424871, 14.000000) {};
\node[] (-6_14_1) at (3.637307, 30.100000) {};
\node[] (-1_0_1) at (-1.212436, 0.700000) {};
\node[] (1_7_0) at (10.911920, 16.100000) {};
\node[] (0_12_1) at (15.761662, 25.900000) {};
\node[] (7_4_1) at (23.036276, 9.100000) {};
\node[] (-3_15_1) at (12.124356, 32.200000) {};
\node[] (3_7_0) at (15.761662, 16.100000) {};
\node[] (-5_4_0) at (-7.274613, 9.800000) {};
\node[] (-3_12_1) at (8.487049, 25.900000) {};
\node[] (-2_14_1) at (13.336791, 30.100000) {};
\node[] (1_2_0) at (4.849742, 5.600000) {};
\node[] (-1_13_1) at (14.549227, 28.000000) {};
\node[] (-2_-1_1) at (-4.849742, -1.400000) {};
\node[] (-1_7_1) at (7.274613, 15.400000) {};
\node[] (-5_3_0) at (-8.487049, 7.700000) {};
\node[] (-6_4_1) at (-8.487049, 9.100000) {};
\node[] (-3_0_1) at (-6.062178, 0.700000) {};
\node[] (-6_3_1) at (-9.699485, 7.000000) {};
\node[] (-4_0_1) at (-8.487049, 0.700000) {};
\node[] (0_9_1) at (12.124356, 19.600000) {};
\node[] (-5_10_1) at (1.212436, 21.700000) {};
\node[] (2_6_1) at (13.336791, 13.300000) {};
\node[] (-1_4_1) at (3.637307, 9.100000) {};
\node[] (2_5_1) at (12.124356, 11.200000) {};
\node[] (1_8_0) at (12.124356, 18.200000) {};
\node[] (-1_11_1) at (12.124356, 23.800000) {};
\node[] (4_6_1) at (18.186533, 13.300000) {};
\node[] (-5_-1_1) at (-12.124356, -1.400000) {};
\node[] (-5_13_0) at (3.637307, 28.700000) {};
\node[] (6_6_1) at (23.036276, 13.300000) {};
\node[] (-2_2_1) at (-1.212436, 4.900000) {};
\node[] (6_5_1) at (21.823840, 11.200000) {};
\node[] (-5_-1_0) at (-13.336791, -0.700000) {};
\node[] (-3_1_0) at (-6.062178, 3.500000) {};
\node[] (-4_10_1) at (3.637307, 21.700000) {};
\node[] (-4_5_1) at (-2.424871, 11.200000) {};
\node[] (-5_8_0) at (-2.424871, 18.200000) {};
\node[] (-5_9_0) at (-1.212436, 20.300000) {};
\node[] (0_7_0) at (8.487049, 16.100000) {};
\node[] (-1_1_1) at (0.000000, 2.800000) {};
\node[] (-3_4_0) at (-2.424871, 9.800000) {};
\node[] (-2_1_1) at (-2.424871, 2.800000) {};
\node[] (-1_3_0) at (1.212436, 7.700000) {};
\node[] (1_-1_0) at (1.212436, -0.700000) {};
\node[] (0_4_0) at (4.849742, 9.800000) {};
\node[] (5_6_0) at (19.398969, 14.000000) {};
\node[] (-3_7_0) at (1.212436, 16.100000) {};
\node[] (-4_12_1) at (6.062178, 25.900000) {};
\node[] (1_5_1) at (9.699485, 11.200000) {};
\node[] (-4_15_1) at (9.699485, 32.200000) {};
\node[] (0_1_0) at (1.212436, 3.500000) {};
\node[] (3_9_1) at (19.398969, 19.600000) {};
\node[] (-3_10_0) at (4.849742, 22.400000) {};
\node[] (7_5_0) at (23.036276, 11.900000) {};
\node[] (-5_5_1) at (-4.849742, 11.200000) {};
\node[] (-3_13_0) at (8.487049, 28.700000) {};
\node[] (-5_6_1) at (-3.637307, 13.300000) {};
\node[] (-1_12_0) at (12.124356, 26.600000) {};
\node[] (-4_8_0) at (0.000000, 18.200000) {};
\node[] (0_11_0) at (13.336791, 24.500000) {};
\node[] (3_4_1) at (13.336791, 9.100000) {};
\node[] (5_5_0) at (18.186533, 11.900000) {};
\node[] (-1_9_0) at (8.487049, 20.300000) {};
\node[] (0_8_0) at (9.699485, 18.200000) {};
\node[] (-4_2_0) at (-7.274613, 5.600000) {};
\node[] (-5_15_1) at (7.274613, 32.200000) {};
\node[] (2_4_0) at (9.699485, 9.800000) {};
\node[] (1_9_1) at (14.549227, 19.600000) {};
\node[] (-1_10_0) at (9.699485, 22.400000) {};
\node[] (-4_7_0) at (-1.212436, 16.100000) {};
\node[] (-2_0_0) at (-4.849742, 1.400000) {};
\node[] (5_4_1) at (18.186533, 9.100000) {};
\node[] (2_9_0) at (15.761662, 20.300000) {};
\node[] (6_4_0) at (19.398969, 9.800000) {};
\node[] (-1_7_0) at (6.062178, 16.100000) {};
\node[] (4_5_0) at (15.761662, 11.900000) {};
\node[] (-4_4_0) at (-4.849742, 9.800000) {};
\node[] (-5_9_1) at (0.000000, 19.600000) {};
\node[] (-2_10_0) at (7.274613, 22.400000) {};
\node[] (0_6_1) at (8.487049, 13.300000) {};
\node[] (2_10_0) at (16.974098, 22.400000) {};
\node[] (-4_16_1) at (10.911920, 34.300000) {};
\node[] (-1_0_0) at (-2.424871, 1.400000) {};
\node[] (-4_14_0) at (7.274613, 30.800000) {};
\node[] (-3_2_1) at (-3.637307, 4.900000) {};
\node[] (-4_9_0) at (1.212436, 20.300000) {};
\node[] (-2_12_0) at (9.699485, 26.600000) {};
\node[] (5_7_1) at (21.823840, 15.400000) {};
\node[] (8_4_0) at (24.248711, 9.800000) {};
\node[] (-6_10_1) at (-1.212436, 21.700000) {};
\node[] (-1_8_1) at (8.487049, 17.500000) {};
\node[] (-6_9_1) at (-2.424871, 19.600000) {};
\node[] (0_0_1) at (1.212436, 0.700000) {};
\node[] (-2_-1_0) at (-6.062178, -0.700000) {};
\node[] (0_3_1) at (4.849742, 7.000000) {};
\node[] (-3_11_1) at (7.274613, 23.800000) {};
\node[] (-3_8_1) at (3.637307, 17.500000) {};
\node[] (-2_3_1) at (0.000000, 7.000000) {};
\node[] (0_-1_0) at (-1.212436, -0.700000) {};
\node[] (1_6_0) at (9.699485, 14.000000) {};
\node[] (4_8_1) at (20.611405, 17.500000) {};
\node[] (3_6_0) at (14.549227, 14.000000) {};
\node[] (-5_7_0) at (-3.637307, 16.100000) {};
\node[] (-6_0_1) at (-13.336791, 0.700000) {};
\node[] (-3_9_0) at (3.637307, 20.300000) {};
\node[] (1_1_0) at (3.637307, 3.500000) {};
\node[] (0_10_1) at (13.336791, 21.700000) {};
\node[] (-3_-1_1) at (-7.274613, -1.400000) {};
\node[] (3_5_0) at (13.336791, 11.900000) {};
\node[] (-5_2_0) at (-9.699485, 5.600000) {};
\node[] (-3_14_1) at (10.911920, 30.100000) {};
\node[] (-2_8_1) at (6.062178, 17.500000) {};
\node[] (-6_11_1) at (-0.000000, 23.800000) {};
\node[] (-3_-1_0) at (-8.487049, -0.700000) {};
\node[] (-5_1_0) at (-10.911920, 3.500000) {};
\node[] (-6_6_1) at (-6.062178, 13.300000) {};
\node[] (-3_6_1) at (1.212436, 13.300000) {};
\node[] (-6_5_1) at (-7.274613, 11.200000) {};
\node[] (-4_6_1) at (-1.212436, 13.300000) {};
\node[] (-4_1_1) at (-7.274613, 2.800000) {};
\node[] (2_8_1) at (15.761662, 17.500000) {};
\node[] (-1_6_1) at (6.062178, 13.300000) {};
\node[] (2_7_1) at (14.549227, 15.400000) {};
\node[] (1_10_0) at (14.549227, 22.400000) {};
\node[] (-1_5_1) at (4.849742, 11.200000) {};
\node[] (4_4_1) at (15.761662, 9.100000) {};
\node[] (4_7_1) at (19.398969, 15.400000) {};
\node[] (-5_11_0) at (1.212436, 24.500000) {};
\node[] (-3_3_0) at (-3.637307, 7.700000) {};
\node[] (-4_8_1) at (1.212436, 17.500000) {};
\node[] (-5_16_1) at (8.487049, 34.300000) {};
\node[] (-4_11_1) at (4.849742, 23.800000) {};
\node[] (0_5_0) at (6.062178, 11.900000) {};
\node[] (-3_5_1) at (-0.000000, 11.200000) {};
\node[] (-1_3_1) at (2.424871, 7.000000) {};
\node[] (-3_6_0) at (0.000000, 14.000000) {};
\node[] (-6_13_1) at (2.424871, 28.000000) {};
\node[] (0_2_0) at (2.424871, 5.600000) {};
\node[] (-1_12_1) at (13.336791, 25.900000) {};
\node[] (1_7_1) at (12.124356, 15.400000) {};
\node[] (-4_13_1) at (7.274613, 28.000000) {};
\node[] (7_4_0) at (21.823840, 9.800000) {};
\node[] (1_4_1) at (8.487049, 9.100000) {};
\node[] (3_7_1) at (16.974098, 15.400000) {};
\node[] (-3_12_0) at (7.274613, 26.600000) {};
\node[] (3_8_1) at (18.186533, 17.500000) {};
\node[] (-1_13_0) at (13.336791, 28.700000) {};
\node[] (-2_11_0) at (8.487049, 24.500000) {};
\node[] (0_12_0) at (14.549227, 26.600000) {};
\node[] (-2_13_0) at (10.911920, 28.700000) {};
\node[] (-5_3_1) at (-7.274613, 7.000000) {};
\node[] (-3_15_0) at (10.911920, 32.900000) {};
\node[] (-5_4_1) at (-6.062178, 9.100000) {};
\node[] (-2_14_0) at (12.124356, 30.800000) {};
\node[] (0_9_0) at (10.911920, 20.300000) {};
\node[] (-4_3_0) at (-6.062178, 7.700000) {};
\node[] (-6_15_1) at (4.849742, 32.200000) {};
\node[] (2_5_0) at (10.911920, 11.900000) {};
\node[] (-1_11_0) at (10.911920, 24.500000) {};
\node[] (-6_16_1) at (6.062178, 34.300000) {};
\node[] (-4_0_0) at (-9.699485, 1.400000) {};
\node[] (-5_13_1) at (4.849742, 28.000000) {};
\node[] (-2_3_0) at (-1.212436, 7.700000) {};
\node[] (2_6_0) at (12.124356, 14.000000) {};
\node[] (1_11_1) at (16.974098, 23.800000) {};
\node[] (-1_4_0) at (2.424871, 9.800000) {};
\node[] (-3_1_1) at (-4.849742, 2.800000) {};
\node[] (1_8_1) at (13.336791, 17.500000) {};
\node[] (4_6_0) at (16.974098, 14.000000) {};
\node[] (-4_5_0) at (-3.637307, 11.900000) {};
\node[] (-2_5_0) at (1.212436, 11.900000) {};
\node[] (6_6_0) at (21.823840, 14.000000) {};
\node[] (-1_1_0) at (-1.212436, 3.500000) {};
\node[] (-1_2_1) at (1.212436, 4.900000) {};
\node[] (-2_13_1) at (12.124356, 28.000000) {};
\node[] (-4_10_0) at (2.424871, 22.400000) {};
\node[] (0_4_1) at (6.062178, 9.100000) {};
\node[] (-5_8_1) at (-1.212436, 17.500000) {};
\node[] (0_7_1) at (9.699485, 15.400000) {};
\node[] (-3_7_1) at (2.424871, 15.400000) {};
\node[] (-3_4_1) at (-1.212436, 9.100000) {};
\node[] (-4_15_0) at (8.487049, 32.900000) {};
\node[] (-1_-1_1) at (-2.424871, -1.400000) {};
\node[] (1_3_0) at (6.062178, 7.700000) {};
\node[] (-4_6_0) at (-2.424871, 14.000000) {};
\node[] (5_6_1) at (20.611405, 13.300000) {};
\node[] (-6_12_1) at (1.212436, 25.900000) {};
\node[] (-4_12_0) at (4.849742, 26.600000) {};
\node[] (7_5_1) at (24.248711, 11.200000) {};
\node[] (1_5_0) at (8.487049, 11.900000) {};
\node[] (0_1_1) at (2.424871, 2.800000) {};
\node[] (-3_13_1) at (9.699485, 28.000000) {};
\node[] (3_9_0) at (18.186533, 20.300000) {};
\node[] (-5_6_0) at (-4.849742, 14.000000) {};
\node[] (-3_10_1) at (6.062178, 21.700000) {};
\node[] (-2_12_1) at (10.911920, 25.900000) {};
\node[] (1_0_0) at (2.424871, 1.400000) {};
\node[] (3_4_0) at (12.124356, 9.800000) {};
\node[] (-5_5_0) at (-6.062178, 11.900000) {};
\node[] (-6_2_1) at (-10.911920, 4.900000) {};
\node[] (-2_9_0) at (6.062178, 20.300000) {};
\node[] (-6_7_1) at (-4.849742, 15.400000) {};
\node[] (-6_1_1) at (-12.124356, 2.800000) {};
\node[] (0_8_1) at (10.911920, 17.500000) {};
\node[] (-4_2_1) at (-6.062178, 4.900000) {};
\node[] (0_11_1) at (14.549227, 23.800000) {};
\node[] (2_4_1) at (10.911920, 9.100000) {};
\node[] (-1_-1_0) at (-3.637307, -0.700000) {};
\node[] (-2_10_1) at (8.487049, 21.700000) {};
\node[] (-5_0_0) at (-12.124356, 1.400000) {};
\node[] (-1_9_1) at (9.699485, 19.600000) {};
\node[] (-5_15_0) at (6.062178, 32.900000) {};
\node[] (6_4_1) at (20.611405, 9.100000) {};
\node[] (-2_8_0) at (4.849742, 18.200000) {};
\node[] (-1_10_1) at (10.911920, 21.700000) {};
\node[] (-4_4_1) at (-3.637307, 9.100000) {};
\node[] (-4_7_1) at (-0.000000, 15.400000) {};
\node[] (2_10_1) at (18.186533, 21.700000) {};
\node[] (-2_0_1) at (-3.637307, 0.700000) {};
\node[] (2_9_1) at (16.974098, 19.600000) {};
\node[] (-2_7_1) at (4.849742, 15.400000) {};
\node[] (-3_2_0) at (-4.849742, 5.600000) {};
\node[] (-2_2_0) at (-2.424871, 5.600000) {};
\node[] (4_5_1) at (16.974098, 11.200000) {};
\node[] (-2_9_1) at (7.274613, 19.600000) {};
\node[] (0_6_0) at (7.274613, 14.000000) {};
\node[] (-4_16_0) at (9.699485, 35.000000) {};
\node[] (5_4_0) at (16.974098, 9.800000) {};
\node[] (-3_5_0) at (-1.212436, 11.900000) {};
\node[] (-4_14_1) at (8.487049, 30.100000) {};
\node[] (-4_3_1) at (-4.849742, 7.000000) {};
\node[] (-4_9_1) at (2.424871, 19.600000) {};
\node[] (-5_0_1) at (-10.911920, 0.700000) {};
\node[] (0_3_0) at (3.637307, 7.700000) {};
\node[] (-5_14_0) at (4.849742, 30.800000) {};
\node[] (5_7_0) at (20.611405, 16.100000) {};
\node[] (-3_8_0) at (2.424871, 18.200000) {};
\node[] (0_-1_1) at (0.000000, -1.400000) {};
\node[] (0_0_0) at (0.000000, 1.400000) {};
\node[] (-2_4_1) at (1.212436, 9.100000) {};
\node[] (-5_7_1) at (-2.424871, 15.400000) {};
\node[] (-3_11_0) at (6.062178, 24.500000) {};
\node[] (-5_17_0) at (8.487049, 37.100000) {};
\node[] (1_6_1) at (10.911920, 13.300000) {};
\node[] (4_8_0) at (19.398969, 18.200000) {};
\node[] (3_5_1) at (14.549227, 11.200000) {};
\node[] (-3_14_0) at (9.699485, 30.800000) {};
\node[] (3_6_1) at (15.761662, 13.300000) {};
\node[] (-2_11_1) at (9.699485, 23.800000) {};
\node[] (0_10_0) at (12.124356, 22.400000) {};
\node[] (-2_1_0) at (-3.637307, 3.500000) {};
\node[] (-5_1_1) at (-9.699485, 2.800000) {};
\node[] (-4_-1_1) at (-9.699485, -1.400000) {};
\node[] (-5_2_1) at (-8.487049, 4.900000) {};
\node[] (-1_8_0) at (7.274613, 18.200000) {};
\node[] (-5_14_1) at (6.062178, 30.100000) {};
\node[] (-5_12_0) at (2.424871, 26.600000) {};
\node[] (-4_1_0) at (-8.487049, 3.500000) {};
\node[] (1_9_0) at (13.336791, 20.300000) {};
\node[] (6_5_0) at (20.611405, 11.900000) {};
\node[] (2_7_0) at (13.336791, 16.100000) {};
\node[] (-1_2_0) at (0.000000, 5.600000) {};
\node[] (-1_5_0) at (3.637307, 11.900000) {};
\node[] (-2_4_0) at (0.000000, 9.800000) {};
\draw[edge] (-5_11_0) -- (-5_11_1);
\draw[edge] (-5_12_0) -- (-5_12_1);
\draw[edge] (-3_4_1) -- (-2_4_0);
\draw[edge] (-2_6_1) -- (-1_6_0);
\draw[edge] (1_10_0) -- (1_10_1);
\draw[periedge] (-6_16_1) -- (-5_16_0);
\draw[periedge] (3_4_1) -- (4_4_0);
\draw[edge] (-5_11_1) -- (-4_11_0);
\draw[edge] (-4_6_1) -- (-3_5_0);
\draw[edge] (-1_11_1) -- (0_10_0);
\draw[edge] (5_5_0) -- (5_5_1);
\draw[edge] (2_8_1) -- (3_7_0);
\draw[edge] (-3_7_1) -- (-2_7_0);
\draw[edge] (3_6_1) -- (4_6_0);
\draw[edge] (0_2_0) -- (0_2_1);
\draw[edge] (0_5_0) -- (0_5_1);
\draw[edge] (-1_3_1) -- (0_2_0);
\draw[edge] (1_7_1) -- (2_6_0);
\draw[edge] (-5_13_1) -- (-4_13_0);
\draw[periedge] (0_4_1) -- (1_4_0);
\draw[edge] (-2_1_0) -- (-2_1_1);
\draw[edge] (-3_6_1) -- (-2_6_0);
\draw[edge] (-1_2_1) -- (0_1_0);
\draw[periedge] (0_12_0) -- (0_12_1);
\draw[edge] (-3_3_0) -- (-3_3_1);
\draw[edge] (2_7_1) -- (3_7_0);
\draw[periedge] (-6_4_1) -- (-5_4_0);
\draw[edge] (-4_8_1) -- (-3_7_0);
\draw[edge] (3_8_1) -- (4_7_0);
\draw[periedge] (0_2_1) -- (1_2_0);
\draw[periedge] (-1_13_0) -- (-1_13_1);
\draw[edge] (-3_1_1) -- (-2_1_0);
\draw[edge] (0_9_0) -- (0_9_1);
\draw[periedge] (-6_14_1) -- (-5_14_0);
\draw[periedge] (1_11_1) -- (2_10_0);
\draw[edge] (-1_4_0) -- (-1_4_1);
\draw[edge] (-5_3_1) -- (-4_2_0);
\draw[edge] (0_8_1) -- (1_8_0);
\draw[edge] (-1_11_0) -- (-1_11_1);
\draw[edge] (4_6_0) -- (4_6_1);
\draw[edge] (-1_4_1) -- (0_3_0);
\draw[edge] (-3_0_1) -- (-2_0_0);
\draw[edge] (-3_4_1) -- (-2_3_0);
\draw[edge] (-4_1_1) -- (-3_1_0);
\draw[periedge] (0_4_1) -- (1_3_0);
\draw[periedge] (-6_8_1) -- (-5_8_0);
\draw[periedge] (-6_16_1) -- (-5_15_0);
\draw[edge] (-1_7_1) -- (0_7_0);
\draw[edge] (-1_1_0) -- (-1_1_1);
\draw[edge] (-1_7_1) -- (0_6_0);
\draw[edge] (-3_3_1) -- (-2_3_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[edge] (4_6_1) -- (5_6_0);
\draw[edge] (-4_7_1) -- (-3_7_0);
\draw[edge] (-1_1_1) -- (0_1_0);
\draw[periedge] (3_9_0) -- (3_9_1);
\draw[edge] (6_5_1) -- (7_5_0);
\draw[periedge] (-6_2_1) -- (-5_1_0);
\draw[edge] (-3_10_1) -- (-2_9_0);
\draw[edge] (0_8_1) -- (1_7_0);
\draw[periedge] (-6_12_1) -- (-5_11_0);
\draw[edge] (-1_11_1) -- (0_11_0);
\draw[periedge] (3_4_0) -- (3_4_1);
\draw[edge] (-2_9_1) -- (-1_9_0);
\draw[edge] (-4_7_1) -- (-3_6_0);
\draw[edge] (-1_12_1) -- (0_11_0);
\draw[edge] (-5_2_1) -- (-4_2_0);
\draw[edge] (2_9_1) -- (3_8_0);
\draw[periedge] (1_4_1) -- (2_4_0);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (5_4_1) -- (6_4_0);
\draw[edge] (-2_7_1) -- (-1_7_0);
\draw[edge] (3_5_1) -- (4_5_0);
\draw[edge] (-5_4_1) -- (-4_4_0);
\draw[edge] (1_10_1) -- (2_10_0);
\draw[periedge] (-4_16_0) -- (-4_16_1);
\draw[edge] (-3_5_0) -- (-3_5_1);
\draw[edge] (-5_1_1) -- (-4_1_0);
\draw[edge] (-3_2_0) -- (-3_2_1);
\draw[edge] (-2_6_0) -- (-2_6_1);
\draw[edge] (-2_3_1) -- (-1_2_0);
\draw[periedge] (7_4_1) -- (8_4_0);
\draw[edge] (-5_14_1) -- (-4_14_0);
\draw[edge] (-4_9_1) -- (-3_8_0);
\draw[edge] (-3_11_0) -- (-3_11_1);
\draw[edge] (-3_8_0) -- (-3_8_1);
\draw[edge] (-2_3_0) -- (-2_3_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[edge] (3_5_1) -- (4_4_0);
\draw[edge] (-5_2_1) -- (-4_1_0);
\draw[edge] (2_6_1) -- (3_6_0);
\draw[periedge] (-6_7_1) -- (-5_7_0);
\draw[periedge] (0_1_1) -- (1_1_0);
\draw[periedge] (-1_13_1) -- (0_12_0);
\draw[edge] (1_6_1) -- (2_5_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-3_14_0) -- (-3_14_1);
\draw[periedge] (-6_17_1) -- (-5_16_0);
\draw[periedge] (-4_-1_1) -- (-3_-1_0);
\draw[periedge] (-6_1_1) -- (-5_1_0);
\draw[edge] (-4_6_0) -- (-4_6_1);
\draw[edge] (-4_1_0) -- (-4_1_1);
\draw[edge] (2_8_0) -- (2_8_1);
\draw[edge] (2_7_0) -- (2_7_1);
\draw[edge] (-4_0_1) -- (-3_0_0);
\draw[edge] (0_1_0) -- (0_1_1);
\draw[periedge] (-6_11_1) -- (-5_11_0);
\draw[edge] (-5_12_1) -- (-4_11_0);
\draw[edge] (-4_8_0) -- (-4_8_1);
\draw[edge] (-5_16_0) -- (-5_16_1);
\draw[edge] (-4_11_0) -- (-4_11_1);
\draw[edge] (4_5_1) -- (5_5_0);
\draw[edge] (-4_6_1) -- (-3_6_0);
\draw[edge] (-1_2_1) -- (0_2_0);
\draw[edge] (0_5_1) -- (1_4_0);
\draw[edge] (-2_12_0) -- (-2_12_1);
\draw[edge] (-2_13_1) -- (-1_12_0);
\draw[edge] (1_7_0) -- (1_7_1);
\draw[edge] (-4_13_0) -- (-4_13_1);
\draw[periedge] (6_4_1) -- (7_4_0);
\draw[periedge] (1_4_0) -- (1_4_1);
\draw[periedge] (-3_15_1) -- (-2_14_0);
\draw[edge] (-4_12_1) -- (-3_12_0);
\draw[edge] (-3_9_1) -- (-2_8_0);
\draw[edge] (-1_12_1) -- (0_12_0);
\draw[edge] (-5_3_0) -- (-5_3_1);
\draw[edge] (-5_4_0) -- (-5_4_1);
\draw[edge] (-3_14_1) -- (-2_14_0);
\draw[edge] (-4_0_1) -- (-3_-1_0);
\draw[periedge] (-4_-1_0) -- (-4_-1_1);
\draw[edge] (2_6_1) -- (3_5_0);
\draw[edge] (1_5_1) -- (2_5_0);
\draw[periedge] (-6_3_1) -- (-5_2_0);
\draw[edge] (0_9_1) -- (1_8_0);
\draw[periedge] (6_6_1) -- (7_5_0);
\draw[edge] (-1_1_1) -- (0_0_0);
\draw[edge] (-5_14_0) -- (-5_14_1);
\draw[edge] (5_5_1) -- (6_5_0);
\draw[periedge] (-5_17_1) -- (-4_16_0);
\draw[edge] (1_8_0) -- (1_8_1);
\draw[edge] (-2_11_1) -- (-1_10_0);
\draw[periedge] (-5_-1_1) -- (-4_-1_0);
\draw[edge] (-5_5_1) -- (-4_5_0);
\draw[periedge] (-5_-1_0) -- (-5_-1_1);
\draw[edge] (0_4_0) -- (0_4_1);
\draw[edge] (-5_8_0) -- (-5_8_1);
\draw[edge] (0_7_0) -- (0_7_1);
\draw[edge] (-4_12_1) -- (-3_11_0);
\draw[edge] (-5_15_1) -- (-4_15_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[edge] (-4_10_1) -- (-3_9_0);
\draw[edge] (5_6_0) -- (5_6_1);
\draw[edge] (-2_8_0) -- (-2_8_1);
\draw[edge] (-2_10_1) -- (-1_9_0);
\draw[edge] (-5_5_1) -- (-4_4_0);
\draw[edge] (2_9_1) -- (3_9_0);
\draw[periedge] (-6_6_1) -- (-5_6_0);
\draw[edge] (-1_12_0) -- (-1_12_1);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[edge] (1_5_1) -- (2_4_0);
\draw[edge] (-2_2_1) -- (-1_2_0);
\draw[edge] (0_8_0) -- (0_8_1);
\draw[edge] (0_11_0) -- (0_11_1);
\draw[periedge] (-6_0_1) -- (-5_0_0);
\draw[edge] (-1_10_0) -- (-1_10_1);
\draw[edge] (-1_9_0) -- (-1_9_1);
\draw[edge] (-2_10_0) -- (-2_10_1);
\draw[edge] (-5_9_1) -- (-4_8_0);
\draw[periedge] (-6_10_1) -- (-5_10_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[edge] (-5_15_1) -- (-4_14_0);
\draw[edge] (-1_7_0) -- (-1_7_1);
\draw[edge] (1_9_1) -- (2_8_0);
\draw[edge] (4_5_0) -- (4_5_1);
\draw[edge] (-2_9_0) -- (-2_9_1);
\draw[periedge] (5_7_1) -- (6_6_0);
\draw[edge] (-3_8_1) -- (-2_7_0);
\draw[edge] (-5_16_1) -- (-4_16_0);
\draw[periedge] (4_4_1) -- (5_4_0);
\draw[edge] (-4_5_1) -- (-3_5_0);
\draw[edge] (-3_2_1) -- (-2_1_0);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[edge] (-1_3_1) -- (0_3_0);
\draw[edge] (0_6_1) -- (1_5_0);
\draw[periedge] (4_8_1) -- (5_7_0);
\draw[edge] (-3_12_1) -- (-2_12_0);
\draw[edge] (-2_13_0) -- (-2_13_1);
\draw[edge] (-2_4_0) -- (-2_4_1);
\draw[edge] (-4_11_1) -- (-3_11_0);
\draw[edge] (3_5_0) -- (3_5_1);
\draw[edge] (3_6_0) -- (3_6_1);
\draw[edge] (-3_5_1) -- (-2_5_0);
\draw[periedge] (-6_6_1) -- (-5_5_0);
\draw[periedge] (-3_-1_1) -- (-2_-1_0);
\draw[edge] (-3_14_1) -- (-2_13_0);
\draw[periedge] (-6_0_1) -- (-5_-1_0);
\draw[edge] (0_10_1) -- (1_9_0);
\draw[edge] (-2_6_1) -- (-1_5_0);
\draw[edge] (-2_5_1) -- (-1_5_0);
\draw[edge] (-4_11_1) -- (-3_10_0);
\draw[edge] (-2_8_1) -- (-1_7_0);
\draw[edge] (3_7_1) -- (4_7_0);
\draw[edge] (-5_6_1) -- (-4_6_0);
\draw[edge] (-4_1_1) -- (-3_0_0);
\draw[edge] (1_8_1) -- (2_8_0);
\draw[edge] (-3_3_1) -- (-2_2_0);
\draw[edge] (2_7_1) -- (3_6_0);
\draw[edge] (-3_0_0) -- (-3_0_1);
\draw[edge] (-3_11_1) -- (-2_11_0);
\draw[edge] (-2_3_1) -- (-1_3_0);
\draw[edge] (-2_5_0) -- (-2_5_1);
\draw[edge] (-5_8_1) -- (-4_8_0);
\draw[edge] (-5_16_1) -- (-4_15_0);
\draw[edge] (-3_9_0) -- (-3_9_1);
\draw[edge] (-3_6_0) -- (-3_6_1);
\draw[edge] (6_5_0) -- (6_5_1);
\draw[edge] (2_8_1) -- (3_8_0);
\draw[edge] (-2_0_0) -- (-2_0_1);
\draw[edge] (0_7_1) -- (1_7_0);
\draw[edge] (-4_13_1) -- (-3_12_0);
\draw[periedge] (7_4_0) -- (7_4_1);
\draw[periedge] (-3_15_0) -- (-3_15_1);
\draw[edge] (-3_12_0) -- (-3_12_1);
\draw[edge] (-5_14_1) -- (-4_13_0);
\draw[edge] (-2_7_0) -- (-2_7_1);
\draw[periedge] (-6_3_1) -- (-5_3_0);
\draw[edge] (1_8_1) -- (2_7_0);
\draw[edge] (3_7_1) -- (4_6_0);
\draw[edge] (-5_4_1) -- (-4_3_0);
\draw[periedge] (-6_9_1) -- (-5_8_0);
\draw[edge] (-4_5_0) -- (-4_5_1);
\draw[edge] (-4_0_0) -- (-4_0_1);
\draw[edge] (-4_3_0) -- (-4_3_1);
\draw[edge] (2_6_0) -- (2_6_1);
\draw[edge] (2_5_0) -- (2_5_1);
\draw[edge] (0_7_1) -- (1_6_0);
\draw[periedge] (-6_13_1) -- (-5_13_0);
\draw[periedge] (6_6_0) -- (6_6_1);
\draw[edge] (-1_2_0) -- (-1_2_1);
\draw[edge] (0_11_1) -- (1_11_0);
\draw[periedge] (-5_17_0) -- (-5_17_1);
\draw[edge] (-4_10_0) -- (-4_10_1);
\draw[edge] (1_10_1) -- (2_9_0);
\draw[edge] (-3_7_1) -- (-2_6_0);
\draw[edge] (-4_4_1) -- (-3_4_0);
\draw[edge] (-3_1_1) -- (-2_0_0);
\draw[edge] (-1_4_1) -- (0_4_0);
\draw[edge] (-5_8_1) -- (-4_7_0);
\draw[edge] (-4_12_0) -- (-4_12_1);
\draw[periedge] (7_5_1) -- (8_4_0);
\draw[edge] (1_5_0) -- (1_5_1);
\draw[edge] (-4_15_0) -- (-4_15_1);
\draw[periedge] (-6_1_1) -- (-5_0_0);
\draw[edge] (5_6_1) -- (6_5_0);
\draw[edge] (0_11_1) -- (1_10_0);
\draw[periedge] (-6_11_1) -- (-5_10_0);
\draw[periedge] (-6_10_1) -- (-5_9_0);
\draw[periedge] (0_1_1) -- (1_0_0);
\draw[edge] (-1_9_1) -- (0_8_0);
\draw[edge] (-5_6_0) -- (-5_6_1);
\draw[edge] (-2_12_1) -- (-1_12_0);
\draw[edge] (-1_8_1) -- (0_7_0);
\draw[edge] (-1_8_1) -- (0_8_0);
\draw[periedge] (-6_13_1) -- (-5_12_0);
\draw[edge] (-5_15_0) -- (-5_15_1);
\draw[edge] (-5_0_0) -- (-5_0_1);
\draw[edge] (1_9_0) -- (1_9_1);
\draw[edge] (-2_10_1) -- (-1_10_0);
\draw[edge] (-4_4_1) -- (-3_3_0);
\draw[edge] (-2_11_0) -- (-2_11_1);
\draw[edge] (-5_7_1) -- (-4_7_0);
\draw[periedge] (2_10_1) -- (3_9_0);
\draw[edge] (-4_2_1) -- (-3_1_0);
\draw[edge] (1_9_1) -- (2_9_0);
\draw[periedge] (-6_7_1) -- (-5_6_0);
\draw[periedge] (-3_-1_0) -- (-3_-1_1);
\draw[edge] (-5_9_0) -- (-5_9_1);
\draw[edge] (-3_10_1) -- (-2_10_0);
\draw[edge] (0_6_0) -- (0_6_1);
\draw[edge] (-5_10_0) -- (-5_10_1);
\draw[edge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-2_7_1) -- (-1_6_0);
\draw[edge] (-5_9_1) -- (-4_9_0);
\draw[edge] (4_5_1) -- (5_4_0);
\draw[periedge] (5_7_0) -- (5_7_1);
\draw[periedge] (5_4_0) -- (5_4_1);
\draw[edge] (0_0_0) -- (0_0_1);
\draw[edge] (3_6_1) -- (4_5_0);
\draw[edge] (0_3_0) -- (0_3_1);
\draw[edge] (0_6_1) -- (1_6_0);
\draw[edge] (-4_14_1) -- (-3_13_0);
\draw[periedge] (4_8_0) -- (4_8_1);
\draw[edge] (-3_2_1) -- (-2_2_0);
\draw[periedge] (-2_14_1) -- (-1_13_0);
\draw[periedge] (-6_14_1) -- (-5_13_0);
\draw[edge] (0_10_0) -- (0_10_1);
\draw[edge] (-5_1_1) -- (-4_0_0);
\draw[edge] (2_5_1) -- (3_5_0);
\draw[periedge] (-6_2_1) -- (-5_2_0);
\draw[edge] (-1_8_0) -- (-1_8_1);
\draw[edge] (-5_7_1) -- (-4_6_0);
\draw[edge] (-4_10_1) -- (-3_10_0);
\draw[edge] (-3_0_1) -- (-2_-1_0);
\draw[periedge] (-6_12_1) -- (-5_12_0);
\draw[edge] (-1_6_0) -- (-1_6_1);
\draw[edge] (0_10_1) -- (1_10_0);
\draw[edge] (-1_5_0) -- (-1_5_1);
\draw[periedge] (4_4_0) -- (4_4_1);
\draw[edge] (4_7_0) -- (4_7_1);
\draw[edge] (-4_3_1) -- (-3_3_0);
\draw[edge] (-1_5_1) -- (0_5_0);
\draw[edge] (-5_11_1) -- (-4_10_0);
\draw[edge] (-1_3_0) -- (-1_3_1);
\draw[edge] (-3_12_1) -- (-2_11_0);
\draw[edge] (-4_9_1) -- (-3_9_0);
\draw[edge] (5_5_1) -- (6_4_0);
\draw[edge] (-3_6_1) -- (-2_5_0);
\draw[periedge] (0_12_1) -- (1_11_0);
\draw[periedge] (-6_8_1) -- (-5_7_0);
\draw[edge] (3_7_0) -- (3_7_1);
\draw[periedge] (0_2_1) -- (1_1_0);
\draw[edge] (-5_5_0) -- (-5_5_1);
\draw[edge] (-2_13_1) -- (-1_13_0);
\draw[edge] (-4_3_1) -- (-3_2_0);
\draw[edge] (-4_13_1) -- (-3_13_0);
\draw[edge] (-3_13_1) -- (-2_13_0);
\draw[edge] (2_5_1) -- (3_4_0);
\draw[edge] (-4_15_1) -- (-3_15_0);
\draw[edge] (-2_9_1) -- (-1_8_0);
\draw[edge] (-1_9_1) -- (0_9_0);
\draw[edge] (6_5_1) -- (7_4_0);
\draw[edge] (-2_11_1) -- (-1_11_0);
\draw[edge] (-4_14_1) -- (-3_14_0);
\draw[edge] (-5_0_1) -- (-4_0_0);
\draw[edge] (1_6_1) -- (2_6_0);
\draw[edge] (-3_1_0) -- (-3_1_1);
\draw[periedge] (-6_4_1) -- (-5_3_0);
\draw[edge] (-2_2_1) -- (-1_1_0);
\draw[edge] (5_6_1) -- (6_6_0);
\draw[edge] (-2_1_1) -- (-1_1_0);
\draw[edge] (-2_2_0) -- (-2_2_1);
\draw[edge] (-4_15_1) -- (-3_14_0);
\draw[edge] (-2_4_1) -- (-1_3_0);
\draw[edge] (-5_10_1) -- (-4_10_0);
\draw[edge] (4_6_1) -- (5_5_0);
\draw[edge] (-4_5_1) -- (-3_4_0);
\draw[edge] (-3_7_0) -- (-3_7_1);
\draw[edge] (-3_4_0) -- (-3_4_1);
\draw[periedge] (3_9_1) -- (4_8_0);
\draw[edge] (-5_6_1) -- (-4_5_0);
\draw[periedge] (-2_14_0) -- (-2_14_1);
\draw[edge] (-5_12_1) -- (-4_12_0);
\draw[periedge] (7_5_0) -- (7_5_1);
\draw[edge] (0_5_1) -- (1_5_0);
\draw[edge] (-1_10_1) -- (0_9_0);
\draw[edge] (-3_13_0) -- (-3_13_1);
\draw[edge] (-3_10_0) -- (-3_10_1);
\draw[edge] (-3_13_1) -- (-2_12_0);
\draw[periedge] (2_4_1) -- (3_4_0);
\draw[periedge] (-6_5_1) -- (-5_5_0);
\draw[edge] (-3_9_1) -- (-2_9_0);
\draw[periedge] (0_3_1) -- (1_3_0);
\draw[edge] (-1_5_1) -- (0_4_0);
\draw[edge] (-4_2_0) -- (-4_2_1);
\draw[edge] (-5_3_1) -- (-4_3_0);
\draw[periedge] (2_4_0) -- (2_4_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (3_8_0) -- (3_8_1);
\draw[edge] (-5_10_1) -- (-4_9_0);
\draw[edge] (-2_12_1) -- (-1_11_0);
\draw[periedge] (-6_15_1) -- (-5_15_0);
\draw[periedge] (6_4_0) -- (6_4_1);
\draw[edge] (-3_8_1) -- (-2_8_0);
\draw[edge] (-5_0_1) -- (-4_-1_0);
\draw[edge] (0_9_1) -- (1_9_0);
\draw[edge] (-4_4_0) -- (-4_4_1);
\draw[edge] (-4_7_0) -- (-4_7_1);
\draw[periedge] (2_10_0) -- (2_10_1);
\draw[periedge] (-4_16_1) -- (-3_15_0);
\draw[edge] (2_9_0) -- (2_9_1);
\draw[edge] (-4_2_1) -- (-3_2_0);
\draw[periedge] (0_3_1) -- (1_2_0);
\draw[periedge] (-6_9_1) -- (-5_9_0);
\draw[edge] (-1_6_1) -- (0_6_0);
\draw[edge] (-4_14_0) -- (-4_14_1);
\draw[edge] (-4_9_0) -- (-4_9_1);
\draw[edge] (-3_11_1) -- (-2_10_0);
\draw[edge] (4_7_1) -- (5_7_0);
\draw[edge] (-4_8_1) -- (-3_8_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-3_5_1) -- (-2_4_0);
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[edge] (-5_7_0) -- (-5_7_1);
\draw[edge] (-1_6_1) -- (0_5_0);
\draw[edge] (1_6_0) -- (1_6_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (3_8_1) -- (4_8_0);
\draw[edge] (-5_13_0) -- (-5_13_1);
\draw[periedge] (-6_5_1) -- (-5_4_0);
\draw[periedge] (-6_15_1) -- (-5_14_0);
\draw[edge] (-1_10_1) -- (0_10_0);
\draw[edge] (-5_1_0) -- (-5_1_1);
\draw[edge] (-2_1_1) -- (-1_0_0);
\draw[edge] (-2_5_1) -- (-1_4_0);
\draw[edge] (-5_2_0) -- (-5_2_1);
\draw[edge] (-2_8_1) -- (-1_8_0);
\draw[edge] (4_7_1) -- (5_6_0);
\draw[edge] (-5_13_1) -- (-4_12_0);
\draw[periedge] (1_11_0) -- (1_11_1);
\draw[edge] (1_7_1) -- (2_7_0);
\draw[periedge] (-6_17_1) -- (-5_17_0);
\draw[edge] (-2_4_1) -- (-1_4_0);
\end{tikzpicture}

==> figures/pentalene.tikz <==
\begin{tikzpicture}[scale=-0.4]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 5}
\node (a1) at (0, 0) {};
\node (a2) at ($ (a1) + (90:1.4) $) {};
\node (a3) at ($ (a2) + ({90 + \k}:1.4) $) {};
\node (a4) at ($ (a3) + ({90 + 2*\k}:1.4) $) {};
\node (a5) at ($ (a4) + ({90 + 3*\k}:1.4) $) {};
\node (b3) at ($ (a2) + ({90 - \k}:1.4) $) {};
\node (b4) at ($ (b3) + ({90 - 2*\k}:1.4) $) {};
\node (b5) at ($ (b4) + ({90 - 3*\k}:1.4) $) {};
\draw[edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a1);
\draw[edge] (a2) -- (b3) -- (b4) -- (b5) -- (a1);
\end{tikzpicture}

==> figures/phenanthrene.tikz <==
\begin{tikzpicture}[scale=0.6]
% \tikzstyle{every node}=[draw=none,fill=none,inner sep=0]
\tikzstyle{edge} = [draw,thick]
\coordinate (a1) at (0, 0) {};
\coordinate (a2) at ($ (a1) + (90:1) $) {};
\coordinate (a3) at ($ (a2) + (150:1) $) {};
\coordinate (a4) at ($ (a3) + (210:1) $) {};
\coordinate (a5) at ($ (a4) + (-90:1) $) {};
\coordinate (a6) at ($ (a5) + (-30:1) $) {};
%
\coordinate (b1) at ($ (a2) + (30:1) $) {};
\coordinate (b2) at ($ (b1) + (90:1) $) {};
\coordinate (b3) at ($ (b2) + (150:1) $) {};
\coordinate (b4) at ($ (b3) + (210:1) $) {};
%
\coordinate (c1) at ($ (b1) + (-30:1) $) {};
\coordinate (c2) at ($ (c1) + (30:1) $) {};
\coordinate (c3) at ($ (c2) + (90:1) $) {};
\coordinate (c4) at ($ (c3) + (150:1) $) {};
\path[edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\path[edge] (a2) -- (b1) -- (b2) -- (b3) -- (b4) -- (a3);
\path[edge] (b1) -- (c1) -- (c2) -- (c3) -- (c4) -- (b2);
% Double edges
\path[edge] ($ (a4) + (-30:0.15) $) -- ($ (a5) + (30:0.15) $);
\path[edge] ($ (a6) + (90:0.15) $) -- ($ (a1) + (150:0.15) $);
\path[edge] ($ (a2) + (210:0.15) $) -- ($ (a3) + (-90:0.15) $);
\path[edge] ($ (b3) + (-90:0.15) $) -- ($ (b4) + (-30:0.15) $);
%
\path[edge] ($ (b1) + (30:0.15) $) -- ($ (b2) + (-30:0.15) $);
\path[edge] ($ (c1) + (90:0.15) $) -- ($ (c2) + (150:0.15) $);
\path[edge] ($ (c3) + (210:0.15) $) -- ($ (c4) + (-90:0.15) $);
\end{tikzpicture}

==> figures/pistol-52441.tikz <==
\begin{tikzpicture}[scale=1,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (h11) at (0.43,0.75) {};
\node (h12) at (0.87,1) {};
\node (h13) at (1.3,0.75) {};
\node (h14) at (1.3,0.25) {};
\node (h15) at (0.87,0) {};
\node (h16) at (0.43,0.25) {};
\node (h21) at (0,1) {};
\node (h22) at (0,1.5) {};
\node (h23) at (0.43,1.75) {};
\node (h24) at (0.87,1.5) {};
\node (h31) at (1.3,1.75) {};
\node (h32) at (1.73,1.5) {};
\node (h33) at (1.73,1) {};
\node (h41) at (2.17,1.75) {};
\node (h42) at (2.6,1.5) {};
\node (h43) at (2.6,1) {};
\node (h44) at (2.17,0.75) {};
\draw[edge] (h11)--(h12)--(h13)--(h14)--(h15)--(h16)--(h11);
\draw[edge] (h11)--(h21)--(h22)--(h23)--(h24)--(h12);
\draw[edge] (h24)--(h31)--(h32)--(h33)--(h13);
\draw[edge] (h32)--(h41)--(h42)--(h43)--(h44)--(h33);
\end{tikzpicture}

==> figures/propeller-515151.tikz <==
\begin{tikzpicture}[scale=1,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (h11) at (2.6,0) {};
\node (h12) at (3.03,0.25) {};
\node (h13) at (3.03,0.75) {};
\node (h14) at (2.6,1) {};
\node (h15) at (2.17,0.75) {};
\node (h16) at (2.17,0.25) {};
\node (h21) at (2.6,1.5) {};
\node (h22) at (2.17,1.75) {};
\node (h23) at (1.73,1.5) {};
\node (h24) at (1.73,1) {};
\node (h31) at (1.3,1.75) {};
\node (h32) at (0.87,1.5) {};
\node (h33) at (0.87,1) {};
\node (h34) at (1.3,0.75) {};
\node (h41) at (2.17,2.25) {};
\node (h42) at (2.6,2.5) {};
\node (h43) at (3.03,2.25) {};
\node (h44) at (3.03,1.75) {};
\draw[edge] (h11)--(h12)--(h13)--(h14)--(h15)--(h16)--(h11);
\draw[edge] (h14)--(h21)--(h22)--(h23)--(h24)--(h15);
\draw[edge] (h24)--(h34)--(h33)--(h32)--(h31)--(h23);
\draw[edge] (h22)--(h41)--(h42)--(h43)--(h44)--(h21);
\end{tikzpicture}

==> figures/spiral.tikz <==
\begin{tikzpicture}[style=thick,scale=0.8]
% 1
\draw (8.17,4.75)--(8.6,5)--(8.6,5.5)--(8.17,5.75)--(7.74,5.5)--(7.74,5)--cycle;
\draw (7.31,4.75)--(7.74,5)--(7.74,5.5)--(7.31,5.75)--(6.88,5.5)--(6.88,5)--cycle;
% 2
\draw (6.88,5.5)--(7.31,5.75)--(7.31,6.25)--(6.88,6.5)--(6.45,6.25)--(6.45,5.75)--cycle;
% 3
\draw (7.31,6.25)--(7.74,6.5)--(7.74,7)--(7.31,7.25)--(6.88,7)--(6.88,6.5)--cycle;
\draw (8.17,6.25)--(8.6,6.5)--(8.6,7)--(8.17,7.25)--(7.74,7)--(7.74,6.5)--cycle;
\draw (9.03,6.25)--(9.46,6.5)--(9.46,7)--(9.03,7.25)--(8.6,7)--(8.6,6.5)--cycle;
% 4
\draw (9.46,5.5)--(9.89,5.75)--(9.89,6.25)--(9.46,6.5)--(9.03,6.25)--(9.03,5.75)--cycle;
\draw (9.89,4.75)--(10.32,5)--(10.32,5.5)--(9.89,5.75)--(9.46,5.5)--(9.46,5)--cycle;
\draw (9.46,4)--(9.89,4.25)--(9.89,4.75)--(9.46,5)--(9.03,4.75)--(9.03,4.25)--cycle;
% 5
\draw (9.03,3.25)--(9.46,3.5)--(9.46,4)--(9.03,4.25)--(8.6,4)--(8.6,3.5)--cycle;
\draw (8.17,3.25)--(8.6,3.5)--(8.6,4)--(8.17,4.25)--(7.74,4)--(7.74,3.5)--cycle;
\draw (7.31,3.25)--(7.74,3.5)--(7.74,4)--(7.31,4.25)--(6.88,4)--(6.88,3.5)--cycle;
\draw (6.45,3.25)--(6.88,3.5)--(6.88,4)--(6.45,4.25)--(6.02,4)--(6.02,3.5)--cycle;
% 6
\draw (6.02,4)--(6.45,4.25)--(6.45,4.75)--(6.02,5)--(5.59,4.75)--(5.59,4.25)--cycle;
\draw (5.59,4.75)--(6.02,5)--(6.02,5.5)--(5.59,5.75)--(5.16,5.5)--(5.16,5)--cycle;
\draw (5.16,5.5)--(5.59,5.75)--(5.59,6.25)--(5.16,6.5)--(4.73,6.25)--(4.73,5.75)--cycle;
\draw (5.59,6.25)--(6.02,6.5)--(6.02,7)--(5.59,7.25)--(5.16,7)--(5.16,6.5)--cycle;
\draw (6.02,7)--(6.45,7.25)--(6.45,7.75)--(6.02,8)--(5.59,7.75)--(5.59,7.25)--cycle;
% 7
\draw (6.45,7.75)--(6.88,8)--(6.88,8.5)--(6.45,8.75)--(6.02,8.5)--(6.02,8)--cycle;
\draw (7.31,7.75)--(7.74,8)--(7.74,8.5)--(7.31,8.75)--(6.88,8.5)--(6.88,8)--cycle;
\draw (8.17,7.75)--(8.60,8)--(8.60,8.5)--(8.17,8.75)--(7.74,8.5)--(7.74,8)--cycle;
\draw (9.03,7.75)--(9.46,8)--(9.46,8.5)--(9.03,8.75)--(8.60,8.5)--(8.60,8)--cycle;
\draw (9.89,7.75)--(10.32,8)--(10.32,8.5)--(9.89,8.75)--(9.46,8.5)--(9.46,8)--cycle;
% 8
\draw (10.32,7)--(10.75,7.25)--(10.75,7.75)--(10.32,8)--(9.89,7.75)--(9.89,7.25)--cycle;
\draw (10.75,6.25)--(11.18,6.5)--(11.18,7)--(10.75,7.25)--(10.32,7)--(10.32,6.5)--cycle;
\draw (11.18,5.5)--(11.61,5.75)--(11.61,6.25)--(11.18,6.5)--(10.75,6.25)--(10.75,5.75)--cycle;
\draw (11.61,4.75)--(12.04,5)--(12.04,5.5)--(11.61,5.75)--(11.18,5.5)--(11.18,5)--cycle;
\draw (11.18,4)--(11.61,4.25)--(11.61,4.75)--(11.18,5)--(10.75,4.75)--(10.75,4.25)--cycle;
\draw (10.75,3.25)--(11.18,3.5)--(11.18,4)--(10.75,4.25)--(10.32,4)--(10.32,3.5)--cycle;
\draw (10.32,2.5)--(10.75,2.75)--(10.75,3.25)--(10.32,3.5)--(9.89,3.25)--(9.89,2.75)--cycle;
% 9 
\draw (9.89,1.75)--(10.32,2)--(10.32,2.5)--(9.89,2.75)--(9.46,2.5)--(9.46,2)--cycle;
\draw (9.03,1.75)--(9.46,2)--(9.46,2.5)--(9.03,2.75)--(8.60,2.5)--(8.6,2)--cycle;
\draw (8.17,1.75)--(8.60,2)--(8.60,2.5)--(8.17,2.75)--(7.74,2.5)--(7.74,2)--cycle;
\draw (7.31,1.75)--(7.74,2)--(7.74,2.5)--(7.31,2.75)--(6.88,2.5)--(6.88,2)--cycle;
\draw (6.45,1.75)--(6.88,2)--(6.88,2.5)--(6.45,2.75)--(6.02,2.5)--(6.02,2)--cycle;
\draw (5.59,1.75)--(6.02,2)--(6.02,2.5)--(5.59,2.75)--(5.16,2.5)--(5.16,2)--cycle;
% 10
\draw (5.16,2.5)--(5.59,2.75)--(5.59,3.25)--(5.16,3.5)--(4.73,3.25)--(4.73,2.75)--cycle;
\draw (4.73,3.25)--(5.16,3.5)--(5.16,4)--(4.73,4.25)--(4.3,4)--(4.3,3.5)--cycle;
\draw (4.3,4)--(4.73,4.25)--(4.73,4.75)--(4.3,5)--(3.87,4.75)--(3.87,4.25)--cycle;
\draw (3.87,4.75)--(4.3,5)--(4.3,5.5)--(3.87,5.75)--(3.44,5.5)--(3.44,5)--cycle;
\draw (3.44,5.5)--(3.87,5.75)--(3.87,6.25)--(3.44,6.5)--(3.01,6.25)--(3.01,5.75)--cycle;
\draw (3.87,6.25)--(4.3,6.5)--(4.3,7)--(3.87,7.25)--(3.44,7)--(3.44,6.5)--cycle;
\draw (4.3,7)--(4.73,7.25)--(4.73,7.75)--(4.3,8)--(3.87,7.75)--(3.87,7.25)--cycle;
\draw (4.73,7.75)--(5.16,8)--(5.16,8.5)--(4.73,8.75)--(4.3,8.5)--(4.3,8)--cycle;
\draw (5.16,8.5)--(5.59,8.75)--(5.59,9.25)--(5.16,9.5)--(4.73,9.25)--(4.73,8.75)--cycle;
% 11
\draw (5.59,9.25)--(6.02,9.5)--(6.02,10)--(5.59,10.25)--(5.16,10)--(5.16,9.5)--cycle;
\draw (6.45,9.25)--(6.88,9.5)--(6.88,10)--(6.45,10.25)--(6.02,10)--(6.02,9.5)--cycle;
\draw (7.31,9.25)--(7.74,9.5)--(7.74,10)--(7.31,10.25)--(6.88,10)--(6.88,9.5)--cycle;
\draw (8.17,9.25)--(8.60,9.5)--(8.60,10)--(8.17,10.25)--(7.74,10)--(7.74,9.5)--cycle;
\draw (9.03,9.25)--(9.46,9.5)--(9.46,10)--(9.03,10.25)--(8.60,10)--(8.60,9.5)--cycle;
\draw (9.89,9.25)--(10.32,9.5)--(10.32,10)--(9.89,10.25)--(9.46,10)--(9.46,9.5)--cycle;
\draw (10.75,9.25)--(11.18,9.5)--(11.18,10)--(10.75,10.25)--(10.32,10)--(10.32,9.5)--cycle;
% 12
\draw (11.18,8.5)--(11.61,8.75)--(11.61,9.25)--(11.18,9.5)--(10.75,9.25)--(10.75,8.75)--cycle;
\draw (11.61,7.75)--(12.04,8)--(12.04,8.5)--(11.61,8.75)--(11.18,8.5)--(11.18,8)--cycle;
\draw (12.04,7)--(12.47,7.25)--(12.47,7.75)--(12.04,8)--(11.61,7.75)--(11.61,7.25)--cycle;
\draw (12.47,6.25)--(12.90,6.5)--(12.90,7)--(12.47,7.25)--(12.04,7)--(12.04,6.5)--cycle;
\draw (12.90,5.5)--(13.33,5.75)--(13.33,6.25)--(12.90,6.5)--(12.47,6.25)--(12.47,5.75)--cycle;
\draw (13.33,4.75)--(13.76,5)--(13.76,5.5)--(13.33,5.75)--(12.9,5.5)--(12.9,5)--cycle;
\draw (12.90,4)--(13.33,4.25)--(13.33,4.75)--(12.90,5)--(12.47,4.75)--(12.47,4.25)--cycle;
\draw (12.47,3.25)--(12.90,3.5)--(12.90,4)--(12.47,4.25)--(12.04,4)--(12.04,3.5)--cycle;
\draw (12.04,2.5)--(12.47,2.75)--(12.47,3.25)--(12.04,3.5)--(11.61,3.25)--(11.61,2.75)--cycle;
\draw (11.61,1.75)--(12.04,2)--(12.04,2.5)--(11.61,2.75)--(11.18,2.5)--(11.18,2)--cycle;
\draw (11.18,1)--(11.61,1.25)--(11.61,1.75)--(11.18,2)--(10.75,1.75)--(10.75,1.25)--cycle;
% 13
\draw (10.75,0.25)--(11.18,0.5)--(11.18,1)--(10.75,1.25)--(10.32,1)--(10.32,0.5)--cycle;
\draw (9.89,0.25)--(10.32,0.5)--(10.32,1)--(9.89,1.25)--(9.46,1)--(9.46,0.5)--cycle;
\draw (9.03,0.25)--(9.46,0.5)--(9.46,1)--(9.03,1.25)--(8.60,1)--(8.6,0.5)--cycle;
\draw (8.17,0.25)--(8.60,0.5)--(8.60,1)--(8.17,1.25)--(7.74,1)--(7.74,0.5)--cycle;
\draw (7.31,0.25)--(7.74,0.5)--(7.74,1)--(7.31,1.25)--(6.88,1)--(6.88,0.5)--cycle;
\draw (6.45,0.25)--(6.88,0.5)--(6.88,1)--(6.45,1.25)--(6.02,1)--(6.02,0.5)--cycle;
\draw (5.59,0.25)--(6.02,0.5)--(6.02,1)--(5.59,1.25)--(5.16,1)--(5.16,0.5)--cycle;
\draw (4.73,0.25)--(5.16,0.5)--(5.16,1)--(4.73,1.25)--(4.3,1)--(4.3,0.5)--cycle;
% 14
\draw (4.3,1)--(4.73,1.25)--(4.73,1.75)--(4.3,2)--(3.87,1.75)--(3.87,1.25)--cycle;
\draw (3.87,1.75)--(4.3,2)--(4.3,2.5)--(3.87,2.75)--(3.44,2.5)--(3.44,2)--cycle;
\draw (3.44,2.5)--(3.87,2.75)--(3.87,3.25)--(3.44,3.5)--(3.01,3.25)--(3.01,2.75)--cycle;
\draw (3.01,3.25)--(3.44,3.5)--(3.44,4)--(3.01,4.25)--(2.58,4)--(2.58,3.5)--cycle;
\draw (2.58,4.)--(3.01,4.25)--(3.01,4.75)--(2.58,5)--(2.15,4.75)--(2.15,4.25)--cycle;
\draw (2.15,4.75)--(2.58,5)--(2.58,5.5)--(2.15,5.75)--(1.72,5.5)--(1.72,5)--cycle;
%
\draw (1.72,5.5)--(2.15,5.75)--(2.15,6.25)--(1.72,6.5)--(1.29,6.25)--(1.29,5.75)--cycle;
%
\draw (2.15,6.25)--(2.58,6.5)--(2.58,7)--(2.15,7.25)--(1.72,7)--(1.72,6.5)--cycle;
\draw (2.58,7)--(3.01,7.25)--(3.01,7.75)--(2.58,8)--(2.15,7.75)--(2.15,7.25)--cycle;
\draw (3.01,7.75)--(3.44,8)--(3.44,8.5)--(3.01,8.75)--(2.58,8.5)--(2.58,8)--cycle;
\draw (3.44,8.5)--(3.87,8.75)--(3.87,9.25)--(3.44,9.5)--(3.01,9.25)--(3.01,8.75)--cycle;
\draw (3.87,9.25)--(4.3,9.5)--(4.3,10)--(3.87,10.25)--(3.44,10)--(3.44,9.5)--cycle;
\draw (4.3,10)--(4.73,10.25)--(4.73,10.75)--(4.3,11)--(3.87,10.75)--(3.87,10.25)--cycle;
% 15
\draw (4.73,10.75)--(5.16,11)--(5.16,11.5)--(4.73,11.75)--(4.3,11.5)--(4.3,11)--cycle;
\draw (5.59,10.75)--(6.02,11)--(6.02,11.5)--(5.59,11.75)--(5.16,11.5)--(5.16,11)--cycle;
\draw (6.45,10.75)--(6.88,11)--(6.88,11.5)--(6.45,11.75)--(6.02,11.5)--(6.02,11)--cycle;
\draw (7.31,10.75)--(7.74,11)--(7.74,11.5)--(7.31,11.75)--(6.88,11.5)--(6.88,11)--cycle;
\draw (8.17,10.75)--(8.60,11)--(8.60,11.5)--(8.17,11.75)--(7.74,11.5)--(7.74,11)--cycle;
\draw (9.03,10.75)--(9.46,11)--(9.46,11.5)--(9.03,11.75)--(8.60,11.5)--(8.60,11)--cycle;
\draw (9.89,10.75)--(10.32,11)--(10.32,11.5)--(9.89,11.75)--(9.46,11.5)--(9.46,11)--cycle;
\draw (10.75,10.75)--(11.18,11)--(11.18,11.5)--(10.75,11.75)--(10.32,11.5)--(10.32,11)--cycle;
\draw (11.61,10.75)--(12.04,11)--(12.04,11.5)--(11.61,11.75)--(11.18,11.5)--(11.18,11)--cycle;
\end{tikzpicture}

==> figures/wave-513513.tikz <==
\begin{tikzpicture}[scale=1,xscale=1,rotate=30]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (11) at (0.5,1) {};
\node (12) at (1,1) {};
\node (13) at (1.25,1.43) {};
\node (14) at (1,1.87) {};
\node (15) at (0.5,1.87) {};
\node (16) at (0.25,1.43) {};
\node (21) at (1.25,0.57) {};
\node (22) at (1.75,0.57) {};
\node (23) at (2,1) {};
\node (24) at (1.75,1.43) {};
\node (31) at (2.5,1) {};
\node (32) at (2.75,1.43) {};
\node (33) at (2.5,1.87) {};
\node (34) at (2,1.87) {};
\node (41) at (2.75,0.57) {};
\node (42) at (3.25,0.57) {};
\node (43) at (3.5,1) {};
\node (44) at (3.25,1.43) {};
\draw[edge] (11)--(12)--(13)--(14)--(15)--(16)--(11);
\draw[edge] (12)--(21)--(22)--(23)--(24)--(13);
\draw[edge] (23)--(31)--(32)--(33)--(34)--(24);
\draw[edge] (31)--(41)--(42)--(43)--(44)--(32);
\end{tikzpicture}

==> figures/worm-512523.tikz <==
\begin{tikzpicture}[scale=1,xscale=1]
\tikzstyle{every node} = [inner sep=1.2, draw, circle,fill=gray!60]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (h21) at (0.87,1) {};
\node (h22) at (0.43,0.75) {};
\node (h23) at (0,1) {};
\node (h24) at (0,1.5) {};
\node (h25) at (0.43,1.75) {};
\node (h26) at (0.87,1.5) {};
\node (h31) at (1.3,1.75) {};
\node (h32) at (1.73,1.5) {};
\node (h33) at (1.73,1) {};
\node (h34) at (1.3,0.75) {};
\node (h41) at (2.17,1.75) {};
\node (h42) at (2.6,1.5) {};
\node (h43) at (2.6,1) {};
\node (h44) at (2.17,0.75) {};
\node (h51) at (2.17,2.25) {};
\node (h52) at (2.6,2.5) {};
\node (h53) at (3.04,2.25) {};
\node (h54) at (3.04,1.75) {};
\draw[edge] (h21)--(h22)--(h23)--(h24)--(h25)--(h26)--(h21);
\draw[edge] (h26)--(h31)--(h32)--(h33)--(h34)--(h21);
\draw[edge] (h32)--(h41)--(h42)--(h43)--(h44)--(h33);
\draw[edge] (h41)--(h51)--(h52)--(h53)--(h54)--(h42);
\end{tikzpicture}
